Measurement Of Continuum Dimuon Production In 800-GeV/C Proton-Nucleon Collisions

Fermilab Experiment 866 has performed an absolute measurement of continuum dimuon (Drell-Yan) cross sections in 800-GeV/c $pp$ and $pd$ interactions. Results differential in the mass, Feynman-$x$ ($x_F$) and transverse momenta ($p_T$) of the dimuon pairs are reported. These results represent the most extensive study of the Drell-Yan process to date, based on a data sample of 175,000 dimuon events covering the widest range in kinematics yet achieved ($4.2 \leq M \leq 16.85$ GeV and $-0.05 \leq x_F \leq 0.8$) with this level of precision. The cross sections are primarily sensitive to the magnitude and shape of the light antiquark distributions ($\bar{d}(x)$ and $\bar{u}(x)$) in the nucleon, but also provide important information on the valence quarks as well as the gluons. They are in good agreement with other existing proton-induced Drell-Yan experiments. There is also general agreement between the data and next-to-leading-order calculations based on various sets of parton distribution functions. Differences between data and theory are examined, and the potential impact of these data on future parameterizations of the parton distributions are discussed.

==> (inline-0) <==
\begin{longtable}{|cccccccc|} % Table 5.3 Ed^3\sigma_{pp}/dp^3 -0.05\leq x_F < 0.15

\caption[Invariant form $E d^3\sigma/dp^3$ for the hydrogen cross section over the range -0.05 $\leq x_F \leq$ 0.15.]{
	\label{table:d3sigma_first}
	Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the hydrogen cross section over the range 
	-0.05 $\leq x_F \leq$ 0.15.  Statistical and point-to-point systematic
	uncertainties are shown separately.  An additional $\pm 6.5\%$ 
	uncertainty in the normalization is common to all data points.
	} %\\

   \addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}

\endfirsthead

\caption{(continued)}\\

\myheading

\endhead

\myheading

\massbin{4.20 }{ 5.20}{

  0.00-0.25 & 0.16 & 4.64 & 0.11 & 6.277 & 1.33E$+0$1 & 1.56E$+0$0 & 8.80E$-0$1 \\ 
  0.25-0.50 & 0.39 & 4.66 & 0.12 & 6.544 & 1.21E$+0$1 & 1.20E$+0$0 & 3.62E$-0$1 \\ 
  0.50-0.75 & 0.63 & 4.65 & 0.12 & 6.533 & 9.72E$+0$0 & 8.45E$-0$1 & 2.93E$-0$1 \\ 
  0.75-1.00 & 0.87 & 4.64 & 0.12 & 6.641 & 8.85E$+0$0 & 6.40E$-0$1 & 2.80E$-0$1 \\ 
  1.00-1.25 & 1.12 & 4.61 & 0.12 & 6.727 & 5.70E$+0$0 & 5.60E$-0$1 & 1.84E$-0$1 \\ 
  1.25-1.50 & 1.36 & 4.64 & 0.12 & 6.741 & 4.86E$+0$0 & 4.72E$-0$1 & 1.57E$-0$1 \\ 
  1.50-1.75 & 1.64 & 4.61 & 0.13 & 6.923 & 2.01E$+0$0 & 3.70E$-0$1 & 8.46E$-0$2 \\ 
  1.75-2.00 & 1.85 & 4.58 & 0.12 & 6.782 & 1.67E$+0$0 & 3.43E$-0$1 & 7.15E$-0$2 \\ 
  2.00-2.50 & 2.19 & 4.54 & 0.12 & 6.866 & 7.72E$-0$1 & 1.45E$-0$1 & 3.40E$-0$2 \\ 
  2.50-3.00 & 2.69 & 4.77 & 0.13 & 7.434 & 3.06E$-0$1 & 1.00E$-0$1 & 1.91E$-0$2 \\ 
  3.00-3.50 & 3.13 & 4.75 & 0.13 & 7.657 & 1.22E$-0$1 & 7.95E$-0$2 & 1.34E$-0$2 \\ 

}\pagebreak

\massbin{5.20 }{ 6.20}{

  0.00-0.25 & 0.19 & 5.61 & 0.13 & 7.449 & 1.97E$+0$0 & 8.11E$-0$1 & 2.00E$-0$1 \\ 
  0.25-0.50 & 0.39 & 5.67 & 0.12 & 7.305 & 4.75E$+0$0 & 6.04E$-0$1 & 1.80E$-0$1 \\ 
  0.50-0.75 & 0.62 & 5.56 & 0.12 & 7.221 & 4.72E$+0$0 & 4.68E$-0$1 & 1.74E$-0$1 \\ 
  0.75-1.00 & 0.88 & 5.65 & 0.12 & 7.475 & 2.88E$+0$0 & 3.85E$-0$1 & 1.11E$-0$1 \\ 
  1.00-1.25 & 1.12 & 5.66 & 0.12 & 7.496 & 2.84E$+0$0 & 3.24E$-0$1 & 1.10E$-0$1 \\ 
  1.25-1.50 & 1.35 & 5.61 & 0.13 & 7.566 & 1.01E$+0$0 & 2.40E$-0$1 & 7.08E$-0$2 \\ 
  1.50-1.75 & 1.60 & 5.70 & 0.12 & 7.498 & 1.05E$+0$0 & 2.01E$-0$1 & 8.97E$-0$2 \\ 
  1.75-2.00 & 1.86 & 5.66 & 0.12 & 7.577 & 8.38E$-0$1 & 1.92E$-0$1 & 7.77E$-0$2 \\ 
  2.00-2.50 & 2.16 & 5.67 & 0.11 & 7.518 & 1.73E$-0$1 & 6.68E$-0$2 & 2.25E$-0$2 \\ 
  2.50-3.00 & 2.76 & 5.68 & 0.11 & 7.656 & 2.45E$-0$1 & 8.65E$-0$2 & 2.72E$-0$2 \\ 
  3.00-3.50 & 3.28 & 5.79 & 0.12 & 8.119 & 5.91E$-0$2 & 4.21E$-0$2 & 1.32E$-0$2 \\ 

}

\massbin{6.20 }{ 7.20}{

  0.00-0.25 & 0.16 & 6.66 & 0.10 & 7.877 & 1.58E$+0$0 & 3.93E$-0$1 & 1.59E$-0$1 \\ 
  0.25-0.50 & 0.38 & 6.67 & 0.09 & 7.804 & 1.52E$+0$0 & 3.17E$-0$1 & 8.64E$-0$2 \\ 
  0.50-0.75 & 0.62 & 6.69 & 0.10 & 7.865 & 1.42E$+0$0 & 2.43E$-0$1 & 9.54E$-0$2 \\ 
  0.75-1.00 & 0.88 & 6.70 & 0.10 & 7.982 & 1.11E$+0$0 & 1.60E$-0$1 & 7.37E$-0$2 \\ 
  1.00-1.25 & 1.10 & 6.75 & 0.11 & 8.178 & 8.44E$-0$1 & 1.63E$-0$1 & 9.10E$-0$2 \\ 
  1.25-1.50 & 1.36 & 6.66 & 0.12 & 8.212 & 3.80E$-0$1 & 1.38E$-0$1 & 6.89E$-0$2 \\ 
  1.50-1.75 & 1.62 & 6.75 & 0.11 & 8.266 & 2.92E$-0$1 & 1.16E$-0$1 & 5.42E$-0$2 \\ 
  1.75-2.00 & 1.84 & 6.80 & 0.10 & 8.086 & 1.32E$-0$1 & 5.25E$-0$2 & 1.00E$-0$2 \\ 
  2.00-2.50 & 2.16 & 6.56 & 0.12 & 8.390 & 1.22E$-0$1 & 6.79E$-0$2 & 2.00E$-0$2 \\ 
  2.50-3.00 & 2.56 & 6.47 & 0.12 & 8.333 & 5.16E$-0$2 & 3.09E$-0$2 & 1.01E$-0$2 \\ 

}

\massbin{7.20 }{ 8.70}{

  0.00-0.25 & 0.16 & 8.14 & 0.09 & 8.988 & 8.26E$-0$1 & 1.35E$-0$1 & 5.02E$-0$2 \\ 
  0.25-0.50 & 0.39 & 8.09 & 0.09 & 9.029 & 1.08E$+0$0 & 9.70E$-0$2 & 3.41E$-0$2 \\ 
  0.50-0.75 & 0.63 & 8.05 & 0.09 & 8.982 & 7.51E$-0$1 & 6.72E$-0$2 & 3.68E$-0$2 \\ 
  0.75-1.00 & 0.87 & 8.06 & 0.10 & 9.072 & 7.33E$-0$1 & 5.25E$-0$2 & 2.39E$-0$2 \\ 
  1.00-1.25 & 1.12 & 8.02 & 0.10 & 9.102 & 5.26E$-0$1 & 4.69E$-0$2 & 2.08E$-0$2 \\ 
  1.25-1.50 & 1.36 & 8.05 & 0.10 & 9.179 & 3.09E$-0$1 & 3.35E$-0$2 & 1.27E$-0$2 \\ 
  1.50-1.75 & 1.61 & 8.10 & 0.10 & 9.265 & 2.39E$-0$1 & 2.96E$-0$2 & 1.03E$-0$2 \\ 
  1.75-2.00 & 1.86 & 8.05 & 0.11 & 9.386 & 1.50E$-0$1 & 2.55E$-0$2 & 7.80E$-0$3 \\ 
  2.00-2.50 & 2.17 & 8.05 & 0.11 & 9.397 & 5.58E$-0$2 & 1.15E$-0$2 & 2.08E$-0$3 \\ 
  2.50-3.00 & 2.66 & 8.10 & 0.11 & 9.569 & 3.27E$-0$2 & 8.53E$-0$3 & 2.38E$-0$3 \\ 
  3.00-3.50 & 3.26 & 7.98 & 0.10 & 9.524 & 1.22E$-0$2 & 4.51E$-0$3 & 1.88E$-0$3 \\ 
  3.50-4.00 & 3.78 & 7.89 & 0.11 & 9.762 & 1.88E$-0$2 & 9.54E$-0$3 & 3.18E$-0$3 \\ 

}

\massbin{10.85 }{ 12.85}{
  0.25-0.50 & 0.40 & 11.25 & 0.08 & 11.627 & 6.61E$-0$2 & 6.61E$-0$2 & 1.55E$-0$2 \\ 
  0.50-0.75 & 0.64 & 11.35 & 0.13 & 12.525 & 7.12E$-0$2 & 3.07E$-0$2 & 2.13E$-0$2 \\ 
  0.75-1.00 & 0.89 & 11.28 & 0.10 & 11.989 & 6.28E$-0$2 & 3.63E$-0$2 & 1.21E$-0$2 \\ 
  1.00-1.25 & 1.16 & 11.04 & 0.11 & 11.870 & 4.23E$-0$2 & 1.97E$-0$2 & 4.45E$-0$3 \\ 
  1.25-1.50 & 1.37 & 10.98 & 0.11 & 11.866 & 2.99E$-0$2 & 1.50E$-0$2 & 4.27E$-0$3 \\ 
  1.50-1.75 & 1.59 & 11.23 & 0.13 & 12.355 & 3.57E$-0$2 & 2.52E$-0$2 & 6.28E$-0$3 \\ 
  1.75-2.00 & 1.89 & 11.25 & 0.10 & 12.048 & 9.40E$-0$2 & 4.70E$-0$2 & 1.96E$-0$2 \\ 
}

\end{longtable} % Table 5.3 Ed^3\sigma_{pp}/dp^3

\addtocontents{lot}{\  }
\addtocontents{lot}{\setlength{\baselineskip}{\singlespace}}

\begin{longtable}{|*{8}{c}|} % Table 5.4 Ed^3\sigma_{pp}/dp^3 0.15\leq x_F < 0.35
\caption[Invariant form $E d^3\sigma/dp^3$ for the hydrogen cross section over the range 0.15 $\leq x_F \leq$ 0.35.]{Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the hydrogen cross section over the range 0.15 $\leq x_F \leq$ 0.35.  Statistical and point-to-point systematic uncertainties are shown.  An additional $\pm 6.5\%$ uncertainty in the normalization is common to all data points.} %\\

\addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}

\endfirsthead
\caption{(continued)}\\
\myheading
\endhead

\myheading

\massbin{4.20 }{ 5.20}{

  0.00-0.25 & 0.17 & 4.67 & 0.25 & 10.767 & 1.15E$+0$1 & 7.46E$-0$1 & 4.71E$-0$1 \\ 
  0.25-0.50 & 0.39 & 4.66 & 0.25 & 10.840 & 1.31E$+0$1 & 5.19E$-0$1 & 3.94E$-0$1 \\ 
  0.50-0.75 & 0.63 & 4.66 & 0.25 & 10.848 & 1.16E$+0$1 & 3.96E$-0$1 & 3.20E$-0$1 \\ 
  0.75-1.00 & 0.87 & 4.66 & 0.25 & 10.880 & 8.05E$+0$0 & 2.91E$-0$1 & 2.22E$-0$1 \\ 
  1.00-1.25 & 1.12 & 4.66 & 0.25 & 10.807 & 5.99E$+0$0 & 2.21E$-0$1 & 1.70E$-0$1 \\ 
  1.25-1.50 & 1.37 & 4.67 & 0.25 & 10.902 & 3.87E$+0$0 & 1.82E$-0$1 & 1.15E$-0$1 \\ 
  1.50-1.75 & 1.61 & 4.65 & 0.25 & 10.877 & 2.54E$+0$0 & 1.39E$-0$1 & 6.89E$-0$2 \\ 
  1.75-2.00 & 1.87 & 4.68 & 0.25 & 11.050 & 1.49E$+0$0 & 1.06E$-0$1 & 5.25E$-0$2 \\ 
  2.00-2.50 & 2.21 & 4.63 & 0.26 & 11.252 & 6.55E$-0$1 & 5.78E$-0$2 & 2.25E$-0$2 \\ 
  2.50-3.00 & 2.72 & 4.62 & 0.26 & 11.532 & 3.01E$-0$1 & 3.44E$-0$2 & 2.07E$-0$2 \\ 
  3.00-3.50 & 3.21 & 4.69 & 0.26 & 11.599 & 1.07E$-0$1 & 3.09E$-0$2 & 1.33E$-0$2 \\ 
  3.50-4.00 & 3.72 & 4.65 & 0.27 & 12.160 & 5.40E$-0$2 & 2.34E$-0$2 & 1.28E$-0$2 \\ 
  4.00-5.00 & 4.32 & 4.71 & 0.28 & 12.512 & 3.92E$-0$2 & 1.39E$-0$2 & 5.32E$-0$3 \\ 

} \pagebreak

\massbin{5.20 }{ 6.20}{

  0.00-0.25 & 0.16 & 5.69 & 0.27 & 12.024 & 4.26E$+0$0 & 3.56E$-0$1 & 1.85E$-0$1 \\ 
  0.25-0.50 & 0.39 & 5.68 & 0.27 & 12.053 & 5.55E$+0$0 & 2.39E$-0$1 & 1.86E$-0$1 \\ 
  0.50-0.75 & 0.63 & 5.69 & 0.27 & 12.023 & 4.32E$+0$0 & 1.68E$-0$1 & 1.37E$-0$1 \\ 
  0.75-1.00 & 0.87 & 5.69 & 0.27 & 11.996 & 3.25E$+0$0 & 1.32E$-0$1 & 9.49E$-0$2 \\ 
  1.00-1.25 & 1.12 & 5.69 & 0.27 & 12.090 & 2.34E$+0$0 & 1.03E$-0$1 & 6.63E$-0$2 \\ 
  1.25-1.50 & 1.37 & 5.70 & 0.27 & 12.065 & 1.59E$+0$0 & 8.55E$-0$2 & 4.59E$-0$2 \\ 
  1.50-1.75 & 1.62 & 5.70 & 0.27 & 12.115 & 1.11E$+0$0 & 6.37E$-0$2 & 3.29E$-0$2 \\ 
  1.75-2.00 & 1.87 & 5.71 & 0.28 & 12.359 & 6.55E$-0$1 & 5.27E$-0$2 & 2.15E$-0$2 \\ 
  2.00-2.50 & 2.21 & 5.63 & 0.27 & 12.071 & 3.15E$-0$1 & 2.56E$-0$2 & 1.09E$-0$2 \\ 
  2.50-3.00 & 2.69 & 5.70 & 0.27 & 12.127 & 9.87E$-0$2 & 1.65E$-0$2 & 4.90E$-0$3 \\ 
  3.00-3.50 & 3.24 & 5.75 & 0.28 & 12.880 & 3.94E$-0$2 & 9.16E$-0$3 & 6.33E$-0$3 \\ 
  3.50-4.00 & 3.71 & 5.66 & 0.28 & 12.947 & 2.74E$-0$2 & 8.02E$-0$3 & 6.96E$-0$3 \\ 
  4.00-5.00 & 4.35 & 5.84 & 0.27 & 12.853 & 2.06E$-0$2 & 6.10E$-0$3 & 4.55E$-0$3 \\ 

}

\massbin{6.20 }{ 7.20}{

  0.00-0.25 & 0.16 & 6.69 & 0.27 & 12.511 & 1.81E$+0$0 & 1.44E$-0$1 & 1.22E$-0$1 \\ 
  0.25-0.50 & 0.38 & 6.67 & 0.27 & 12.631 & 2.33E$+0$0 & 1.05E$-0$1 & 9.07E$-0$2 \\ 
  0.50-0.75 & 0.63 & 6.69 & 0.27 & 12.488 & 1.82E$+0$0 & 7.45E$-0$2 & 7.60E$-0$2 \\ 
  0.75-1.00 & 0.88 & 6.68 & 0.27 & 12.638 & 1.41E$+0$0 & 5.89E$-0$2 & 6.05E$-0$2 \\ 
  1.00-1.25 & 1.12 & 6.70 & 0.27 & 12.618 & 1.02E$+0$0 & 4.52E$-0$2 & 3.56E$-0$2 \\ 
  1.25-1.50 & 1.36 & 6.70 & 0.27 & 12.667 & 6.21E$-0$1 & 3.53E$-0$2 & 1.81E$-0$2 \\ 
  1.50-1.75 & 1.61 & 6.73 & 0.27 & 12.751 & 4.55E$-0$1 & 2.84E$-0$2 & 1.88E$-0$2 \\ 
  1.75-2.00 & 1.86 & 6.71 & 0.27 & 12.678 & 2.56E$-0$1 & 2.12E$-0$2 & 1.34E$-0$2 \\ 
  2.00-2.50 & 2.21 & 6.72 & 0.28 & 12.922 & 1.26E$-0$1 & 1.02E$-0$2 & 4.00E$-0$3 \\ 
  2.50-3.00 & 2.69 & 6.78 & 0.27 & 12.943 & 4.26E$-0$2 & 5.60E$-0$3 & 2.05E$-0$3 \\ 
  3.00-3.50 & 3.25 & 6.71 & 0.29 & 13.499 & 2.09E$-0$2 & 3.86E$-0$3 & 1.38E$-0$3 \\ 
  3.50-4.00 & 3.71 & 6.74 & 0.25 & 12.325 & 9.14E$-0$3 & 2.80E$-0$3 & 8.29E$-0$4 \\ 
  4.00-5.00 & 4.40 & 6.91 & 0.26 & 13.002 & 5.71E$-0$3 & 2.03E$-0$3 & 1.02E$-0$3 \\ 
  5.00-6.00 & 5.74 & 6.82 & 0.32 & 15.200 & 2.79E$-0$3 & 2.79E$-0$3 & 1.59E$-0$3 \\ 

}

\massbin{7.20 }{ 8.70}{

  0.00-0.25 & 0.17 & 7.87 & 0.26 & 12.844 & 8.59E$-0$1 & 7.78E$-0$2 & 3.89E$-0$2 \\ 
  0.25-0.50 & 0.39 & 7.87 & 0.26 & 12.854 & 1.22E$+0$0 & 5.56E$-0$2 & 3.62E$-0$2 \\ 
  0.50-0.75 & 0.63 & 7.86 & 0.26 & 12.931 & 9.48E$-0$1 & 4.04E$-0$2 & 2.73E$-0$2 \\ 
  0.75-1.00 & 0.87 & 7.87 & 0.26 & 12.878 & 7.37E$-0$1 & 3.02E$-0$2 & 3.04E$-0$2 \\ 
  1.00-1.25 & 1.12 & 7.88 & 0.26 & 12.846 & 5.22E$-0$1 & 2.29E$-0$2 & 1.94E$-0$2 \\ 
  1.25-1.50 & 1.37 & 7.88 & 0.26 & 12.835 & 3.86E$-0$1 & 1.79E$-0$2 & 1.07E$-0$2 \\ 
  1.50-1.75 & 1.62 & 7.91 & 0.26 & 12.933 & 2.35E$-0$1 & 1.34E$-0$2 & 7.07E$-0$3 \\ 
  1.75-2.00 & 1.86 & 7.92 & 0.26 & 13.026 & 1.61E$-0$1 & 1.05E$-0$2 & 4.82E$-0$3 \\ 
  2.00-2.50 & 2.21 & 7.93 & 0.26 & 13.090 & 8.23E$-0$2 & 5.21E$-0$3 & 3.49E$-0$3 \\ 
  2.50-3.00 & 2.71 & 7.95 & 0.26 & 13.225 & 3.39E$-0$2 & 3.25E$-0$3 & 2.56E$-0$3 \\ 
  3.00-3.50 & 3.23 & 8.04 & 0.27 & 13.744 & 1.33E$-0$2 & 1.98E$-0$3 & 1.08E$-0$3 \\ 
  3.50-4.00 & 3.69 & 7.95 & 0.28 & 14.005 & 5.60E$-0$3 & 1.57E$-0$3 & 5.36E$-0$4 \\ 
  4.00-5.00 & 4.43 & 7.79 & 0.28 & 14.172 & 5.35E$-0$4 & 3.54E$-0$4 & 1.30E$-0$4 \\ 
  5.00-6.00 & 5.27 & 8.18 & 0.26 & 14.262 & 1.22E$-0$3 & 7.15E$-0$4 & 2.92E$-0$4 \\ 

}

\massbin{10.85 }{ 12.85}{

  0.00-0.25 & 0.17 & 11.35 & 0.28 & 15.856 & 5.19E$-0$2 & 1.79E$-0$2 & 6.69E$-0$3 \\ 
  0.25-0.50 & 0.36 & 11.55 & 0.28 & 15.850 & 8.50E$-0$2 & 1.90E$-0$2 & 3.76E$-0$3 \\ 
  0.50-0.75 & 0.65 & 11.47 & 0.28 & 15.745 & 6.75E$-0$2 & 1.37E$-0$2 & 5.43E$-0$3 \\ 
  0.75-1.00 & 0.86 & 11.52 & 0.27 & 15.750 & 4.67E$-0$2 & 9.80E$-0$3 & 3.43E$-0$3 \\ 
  1.00-1.25 & 1.11 & 11.43 & 0.28 & 15.749 & 5.49E$-0$2 & 8.02E$-0$3 & 3.49E$-0$3 \\ 
  1.25-1.50 & 1.36 & 11.53 & 0.26 & 15.492 & 3.29E$-0$2 & 5.92E$-0$3 & 3.02E$-0$3 \\ 
  1.50-1.75 & 1.62 & 11.48 & 0.28 & 15.898 & 2.97E$-0$2 & 6.12E$-0$3 & 4.83E$-0$3 \\ 
  1.75-2.00 & 1.86 & 11.45 & 0.28 & 16.073 & 9.18E$-0$3 & 3.09E$-0$3 & 2.44E$-0$3 \\ 
  2.00-2.50 & 2.17 & 11.39 & 0.26 & 15.376 & 6.91E$-0$3 & 1.44E$-0$3 & 1.12E$-0$3 \\ 
  2.50-3.00 & 2.75 & 11.35 & 0.29 & 16.260 & 4.82E$-0$3 & 1.21E$-0$3 & 1.22E$-0$3 \\ 
  3.00-3.50 & 3.24 & 11.60 & 0.29 & 16.438 & 2.84E$-0$3 & 1.08E$-0$3 & 5.82E$-0$4 \\ 

}

\massbin{12.85 }{ 16.85}{

0.00-0.25 & 0.22 & 13.08 & 0.22 & 15.641 & 4.16E$-0$2 & 3.71E$-0$2 & 1.57E$-0$2 \\ 
0.25-0.50 & 0.41 & 13.47 & 0.26 & 16.864 & 4.77E$-0$2 & 3.37E$-0$2 & 8.62E$-0$3 \\ 
0.50-0.75 & 0.67 & 13.40 & 0.27 & 17.111 & 4.03E$-0$2 & 4.03E$-0$2 & 8.31E$-0$3 \\ 
0.75-1.00 & 0.93 & 13.09 & 0.29 & 17.194 & 1.67E$-0$2 & 1.10E$-0$2 & 1.52E$-0$3 \\ 
1.00-1.25 & 1.09 & 13.18 & 0.24 & 16.172 & 2.02E$-0$2 & 1.23E$-0$2 & 2.20E$-0$3 \\ 
1.25-1.50 & 1.35 & 14.11 & 0.31 & 18.589 & 2.47E$-0$2 & 1.44E$-0$2 & 3.57E$-0$3 \\ 
1.50-1.75 & 1.61 & 13.38 & 0.32 & 18.430 & 2.77E$-0$2 & 1.96E$-0$2 & 4.81E$-0$3 \\ 
2.00-2.50 & 2.29 & 13.53 & 0.25 & 16.762 & 5.19E$-0$3 & 3.67E$-0$3 & 8.84E$-0$4 \\ 
2.50-3.00 & 2.79 & 13.05 & 0.25 & 16.712 & 5.77E$-0$3 & 4.09E$-0$3 & 1.33E$-0$3 \\ 

}

\end{longtable} % Table 5.4

\addtocontents{lot}{\  }
\addtocontents{lot}{\setlength{\baselineskip}{\singlespace}}

\begin{longtable}{|*{8}{c}|} % Table 5.5
\caption[Invariant form $E d^3\sigma/dp^3$ for the hydrogen cross section over the range 0.35 $\leq x_F \leq$ 0.55.]{Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the hydrogen cross section over the range 0.35 $\leq x_F \leq$ 0.55.  Statistical and point-to-point systematic uncertainties are shown.  An additional $\pm 6.5\%$ uncertainty in the normalization is common to all data points.} %\\

\addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}
\endfirsthead
\caption{(continued)}\\
\myheading
\endhead

\myheading

\massbin{4.20 }{ 5.20}{

  0.00-0.25 & 0.17 & 4.72 & 0.43 & 17.356 & 7.12E$+0$0 & 6.41E$-0$1 & 5.75E$-0$1 \\ 
  0.25-0.50 & 0.39 & 4.73 & 0.43 & 17.272 & 9.00E$+0$0 & 4.58E$-0$1 & 3.12E$-0$1 \\ 
  0.50-0.75 & 0.63 & 4.71 & 0.43 & 17.439 & 7.93E$+0$0 & 3.27E$-0$1 & 2.30E$-0$1 \\ 
  0.75-1.00 & 0.87 & 4.74 & 0.43 & 17.357 & 5.28E$+0$0 & 2.47E$-0$1 & 1.94E$-0$1 \\ 
  1.00-1.25 & 1.12 & 4.74 & 0.43 & 17.360 & 3.76E$+0$0 & 1.82E$-0$1 & 1.70E$-0$1 \\ 
  1.25-1.50 & 1.37 & 4.74 & 0.43 & 17.470 & 2.34E$+0$0 & 1.42E$-0$1 & 1.16E$-0$1 \\ 
  1.50-1.75 & 1.61 & 4.74 & 0.43 & 17.542 & 1.25E$+0$0 & 1.08E$-0$1 & 4.09E$-0$2 \\ 
  1.75-2.00 & 1.86 & 4.74 & 0.43 & 17.555 & 7.64E$-0$1 & 7.55E$-0$2 & 2.69E$-0$2 \\ 
  2.00-2.50 & 2.20 & 4.75 & 0.43 & 17.313 & 3.03E$-0$1 & 3.40E$-0$2 & 1.14E$-0$2 \\ 
  2.50-3.00 & 2.71 & 4.70 & 0.42 & 17.237 & 9.48E$-0$2 & 2.02E$-0$2 & 4.83E$-0$3 \\ 
  3.00-3.50 & 3.23 & 4.75 & 0.42 & 17.204 & 4.71E$-0$2 & 1.14E$-0$2 & 3.79E$-0$3 \\ 
  3.50-4.00 & 3.73 & 4.73 & 0.41 & 17.056 & 3.28E$-0$2 & 1.01E$-0$2 & 7.09E$-0$3 \\ 
  4.00-5.00 & 4.32 & 4.81 & 0.44 & 18.352 & 1.12E$-0$2 & 4.90E$-0$3 & 1.85E$-0$2 \\ 
  5.00-6.00 & 5.11 & 4.74 & 0.37 & 15.808 & 4.89E$-0$3 & 4.89E$-0$3 & 9.98E$-0$3 \\ 

}\pagebreak

\massbin{5.20 }{ 6.20}{

0.00-0.25 & 0.16 & 5.71 & 0.44 & 18.031 & 3.65E$+0$0 & 2.17E$-0$1 & 1.27E$-0$1 \\ 
0.25-0.50 & 0.39 & 5.72 & 0.44 & 17.976 & 3.56E$+0$0 & 1.36E$-0$1 & 1.22E$-0$1 \\ 
0.50-0.75 & 0.63 & 5.72 & 0.43 & 17.825 & 3.06E$+0$0 & 1.07E$-0$1 & 9.12E$-0$2 \\ 
0.75-1.00 & 0.87 & 5.71 & 0.44 & 17.900 & 2.02E$+0$0 & 7.66E$-0$2 & 6.00E$-0$2 \\ 
1.00-1.25 & 1.12 & 5.71 & 0.44 & 18.059 & 1.43E$+0$0 & 5.79E$-0$2 & 3.89E$-0$2 \\ 
1.25-1.50 & 1.37 & 5.73 & 0.44 & 17.975 & 9.52E$-0$1 & 4.57E$-0$2 & 2.72E$-0$2 \\ 
1.50-1.75 & 1.62 & 5.72 & 0.44 & 17.940 & 5.82E$-0$1 & 3.53E$-0$2 & 1.74E$-0$2 \\ 
1.75-2.00 & 1.87 & 5.71 & 0.44 & 18.033 & 3.54E$-0$1 & 2.64E$-0$2 & 1.13E$-0$2 \\ 
2.00-2.50 & 2.22 & 5.71 & 0.44 & 17.961 & 1.42E$-0$1 & 1.29E$-0$2 & 5.06E$-0$3 \\ 
2.50-3.00 & 2.68 & 5.65 & 0.43 & 17.837 & 5.01E$-0$2 & 7.23E$-0$3 & 2.59E$-0$3 \\ 
3.00-3.50 & 3.26 & 5.71 & 0.43 & 18.108 & 1.65E$-0$2 & 4.88E$-0$3 & 1.48E$-0$3 \\ 
3.50-4.00 & 3.73 & 5.64 & 0.43 & 17.960 & 7.44E$-0$3 & 2.65E$-0$3 & 2.12E$-0$3 \\ 
4.00-5.00 & 4.41 & 5.74 & 0.48 & 19.844 & 2.03E$-0$3 & 9.28E$-0$4 & 7.55E$-0$4 \\ 
5.00-6.00 & 5.44 & 5.59 & 0.38 & 16.530 & 3.53E$-0$3 & 2.50E$-0$3 & 2.75E$-0$3 \\ 
6.00-7.00 & 6.82 & 6.08 & 0.53 & 22.453 & 4.82E$-0$4 & 4.82E$-0$4 & 9.83E$-0$4 \\ 

} \pagebreak

\massbin{6.20 }{ 7.20}{

0.00-0.25 & 0.17 & 6.63 & 0.44 & 18.205 & 1.25E$+0$0 & 8.81E$-0$2 & 4.28E$-0$2 \\ 
0.25-0.50 & 0.38 & 6.67 & 0.44 & 18.246 & 1.41E$+0$0 & 6.54E$-0$2 & 4.28E$-0$2 \\ 
0.50-0.75 & 0.63 & 6.67 & 0.43 & 18.145 & 1.19E$+0$0 & 4.62E$-0$2 & 3.33E$-0$2 \\ 
0.75-1.00 & 0.87 & 6.66 & 0.44 & 18.319 & 8.88E$-0$1 & 3.66E$-0$2 & 2.41E$-0$2 \\ 
1.00-1.25 & 1.12 & 6.68 & 0.44 & 18.231 & 6.87E$-0$1 & 2.71E$-0$2 & 1.87E$-0$2 \\ 
1.25-1.50 & 1.37 & 6.69 & 0.44 & 18.247 & 4.30E$-0$1 & 2.10E$-0$2 & 1.20E$-0$2 \\ 
1.50-1.75 & 1.62 & 6.70 & 0.43 & 18.140 & 2.45E$-0$1 & 1.56E$-0$2 & 7.90E$-0$3 \\ 
1.75-2.00 & 1.86 & 6.70 & 0.44 & 18.376 & 1.59E$-0$1 & 1.21E$-0$2 & 5.80E$-0$3 \\ 
2.00-2.50 & 2.20 & 6.71 & 0.43 & 18.284 & 7.74E$-0$2 & 5.60E$-0$3 & 2.67E$-0$3 \\ 
2.50-3.00 & 2.70 & 6.71 & 0.43 & 18.307 & 2.80E$-0$2 & 3.09E$-0$3 & 1.54E$-0$3 \\ 
3.00-3.50 & 3.21 & 6.72 & 0.45 & 18.919 & 7.96E$-0$3 & 1.93E$-0$3 & 5.68E$-0$4 \\ 
3.50-4.00 & 3.67 & 6.64 & 0.43 & 18.472 & 4.06E$-0$3 & 1.16E$-0$3 & 5.21E$-0$4 \\ 
4.00-5.00 & 4.49 & 6.74 & 0.44 & 18.966 & 2.23E$-0$3 & 6.52E$-0$4 & 4.63E$-0$4 \\ 
5.00-6.00 & 5.23 & 6.71 & 0.46 & 19.640 & 4.46E$-0$4 & 4.46E$-0$4 & 2.20E$-0$4 \\ 

} \pagebreak

\massbin{7.20 }{ 8.70}{

  0.00-0.25 & 0.16 & 7.80 & 0.44 & 18.755 & 6.65E$-0$1 & 5.96E$-0$2 & 4.80E$-0$2 \\ 
  0.25-0.50 & 0.39 & 7.84 & 0.44 & 18.642 & 8.30E$-0$1 & 4.19E$-0$2 & 2.80E$-0$2 \\ 
  0.50-0.75 & 0.63 & 7.82 & 0.44 & 18.725 & 6.88E$-0$1 & 2.99E$-0$2 & 2.27E$-0$2 \\ 
  0.75-1.00 & 0.87 & 7.86 & 0.44 & 18.712 & 5.48E$-0$1 & 2.25E$-0$2 & 1.50E$-0$2 \\ 
  1.00-1.25 & 1.12 & 7.87 & 0.44 & 18.827 & 3.60E$-0$1 & 1.73E$-0$2 & 9.79E$-0$3 \\ 
  1.25-1.50 & 1.37 & 7.88 & 0.44 & 18.856 & 2.59E$-0$1 & 1.30E$-0$2 & 7.09E$-0$3 \\ 
  1.50-1.75 & 1.61 & 7.85 & 0.43 & 18.694 & 1.59E$-0$1 & 9.36E$-0$3 & 4.49E$-0$3 \\ 
  1.75-2.00 & 1.87 & 7.94 & 0.43 & 18.630 & 1.05E$-0$1 & 7.17E$-0$3 & 3.19E$-0$3 \\ 
  2.00-2.50 & 2.21 & 7.89 & 0.44 & 18.858 & 5.49E$-0$2 & 3.57E$-0$3 & 1.65E$-0$3 \\ 
  2.50-3.00 & 2.70 & 7.95 & 0.43 & 18.752 & 1.66E$-0$2 & 1.83E$-0$3 & 5.96E$-0$4 \\ 
  3.00-3.50 & 3.21 & 7.79 & 0.42 & 18.363 & 5.26E$-0$3 & 1.10E$-0$3 & 3.61E$-0$4 \\ 
  3.50-4.00 & 3.70 & 7.71 & 0.44 & 19.029 & 2.20E$-0$3 & 5.98E$-0$4 & 2.31E$-0$4 \\ 
  4.00-5.00 & 4.26 & 7.76 & 0.42 & 18.531 & 7.84E$-0$4 & 3.14E$-0$4 & 1.22E$-0$4 \\ 
  5.00-6.00 & 5.51 & 7.29 & 0.41 & 18.390 & 1.45E$-0$4 & 1.45E$-0$4 & 9.02E$-0$5 \\ 

} \pagebreak

\massbin{10.85 }{ 12.85}{

  0.00-0.25 & 0.18 & 11.71 & 0.42 & 20.021 & 2.17E$-0$2 & 1.73E$-0$2 & 2.43E$-0$3 \\ 
  0.25-0.50 & 0.38 & 11.56 & 0.44 & 20.773 & 5.98E$-0$2 & 1.08E$-0$2 & 4.66E$-0$3 \\ 
  0.50-0.75 & 0.63 & 11.56 & 0.43 & 20.459 & 4.32E$-0$2 & 7.20E$-0$3 & 3.31E$-0$3 \\ 
  0.75-1.00 & 0.87 & 11.52 & 0.44 & 20.784 & 4.28E$-0$2 & 6.62E$-0$3 & 3.99E$-0$3 \\ 
  1.00-1.25 & 1.12 & 11.43 & 0.43 & 20.407 & 2.58E$-0$2 & 4.00E$-0$3 & 1.22E$-0$3 \\ 
  1.25-1.50 & 1.37 & 11.44 & 0.44 & 20.586 & 1.94E$-0$2 & 3.39E$-0$3 & 9.90E$-0$4 \\ 
  1.50-1.75 & 1.62 & 11.49 & 0.45 & 20.970 & 6.01E$-0$3 & 2.93E$-0$3 & 4.91E$-0$4 \\ 
  1.75-2.00 & 1.87 & 11.58 & 0.44 & 20.665 & 1.14E$-0$2 & 2.54E$-0$3 & 9.49E$-0$4 \\ 
  2.00-2.50 & 2.21 & 11.57 & 0.43 & 20.299 & 4.87E$-0$3 & 8.33E$-0$4 & 3.53E$-0$4 \\ 
  2.50-3.00 & 2.68 & 11.54 & 0.45 & 21.151 & 1.90E$-0$3 & 4.60E$-0$4 & 1.10E$-0$4 \\ 
  3.00-3.50 & 3.18 & 11.33 & 0.47 & 21.718 & 5.87E$-0$4 & 3.70E$-0$4 & 5.84E$-0$5 \\ 
  3.50-4.00 & 3.65 & 11.49 & 0.41 & 19.832 & 4.52E$-0$4 & 3.39E$-0$4 & 6.75E$-0$5 \\ 
  4.00-5.00 & 4.67 & 11.81 & 0.41 & 20.319 & 1.10E$-0$4 & 1.10E$-0$4 & 3.26E$-0$5 \\ 
  5.00-6.00 & 5.64 & 11.40 & 0.41 & 20.415 & 5.57E$-0$5 & 5.57E$-0$5 & 1.13E$-0$4 \\ 

} \pagebreak

\massbin{12.85 }{ 16.85}{

  0.00-0.25 & 0.06 & 13.22 & 0.49 & 23.133 & 5.19E$-0$2 & 5.19E$-0$2 & 9.21E$-0$3 \\ 
  0.25-0.50 & 0.41 & 13.25 & 0.51 & 23.884 & 7.28E$-0$2 & 5.15E$-0$2 & 8.29E$-0$3 \\ 
  0.50-0.75 & 0.67 & 13.37 & 0.42 & 21.241 & 1.61E$-0$2 & 5.47E$-0$3 & 9.73E$-0$4 \\ 
  0.75-1.00 & 0.84 & 13.68 & 0.48 & 23.158 & 1.09E$-0$2 & 4.43E$-0$3 & 6.29E$-0$4 \\ 
  1.00-1.25 & 1.08 & 13.51 & 0.48 & 23.098 & 9.68E$-0$3 & 4.26E$-0$3 & 6.40E$-0$4 \\ 
  1.25-1.50 & 1.40 & 14.02 & 0.45 & 22.405 & 4.22E$-0$3 & 2.15E$-0$3 & 2.87E$-0$4 \\ 
  1.50-1.75 & 1.64 & 13.39 & 0.43 & 21.321 & 5.02E$-0$3 & 2.31E$-0$3 & 3.69E$-0$4 \\ 
  1.75-2.00 & 1.95 & 13.36 & 0.48 & 23.111 & 1.61E$-0$2 & 1.14E$-0$2 & 1.96E$-0$3 \\ 
  2.00-2.50 & 2.09 & 13.24 & 0.40 & 20.624 & 6.51E$-0$3 & 4.61E$-0$3 & 9.44E$-0$4 \\ 
  2.50-3.00 & 2.77 & 13.56 & 0.52 & 24.424 & 1.53E$-0$3 & 1.53E$-0$3 & 3.07E$-0$4 \\ 
  3.00-3.50 & 3.17 & 13.43 & 0.42 & 21.367 & 5.40E$-0$3 & 5.40E$-0$3 & 3.18E$-0$3 \\ 

}

\end{longtable} % Table 5.5

\addtocontents{lot}{\  }
\addtocontents{lot}{\setlength{\baselineskip}{\singlespace}}

\begin{longtable}{|*{8}{c}|}
\caption[Invariant form $E d^3\sigma/dp^3$ for the hydrogen cross section over the range 0.55 $\leq x_F \leq$ 0.8.]{Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the hydrogen cross section over the range 0.55 $\leq x_F \leq$ 0.8.  Statistical and point-to-point systematic uncertainties are shown.  An additional $\pm 6.5\%$ uncertainty in the normalization is common to all data points.} %\\

\addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}
\endfirsthead
\caption{(continued)}\\
\myheading
\endhead

\myheading
\massbin{4.20 }{ 5.20}{

  0.00-0.25 & 0.17 & 4.87 & 0.62 & 24.586 & 1.86E$+0$0 & 3.00E$-0$1 & 2.19E$-0$1 \\ 
  0.25-0.50 & 0.39 & 4.78 & 0.63 & 24.948 & 2.61E$+0$0 & 2.48E$-0$1 & 1.54E$-0$1 \\ 
  0.50-0.75 & 0.63 & 4.80 & 0.62 & 24.641 & 1.71E$+0$0 & 1.59E$-0$1 & 8.19E$-0$2 \\ 
  0.75-1.00 & 0.87 & 4.79 & 0.63 & 24.800 & 1.35E$+0$0 & 1.18E$-0$1 & 5.93E$-0$2 \\ 
  1.00-1.25 & 1.12 & 4.78 & 0.61 & 24.314 & 9.03E$-0$1 & 8.65E$-0$2 & 3.87E$-0$2 \\ 
  1.25-1.50 & 1.36 & 4.77 & 0.62 & 24.673 & 4.90E$-0$1 & 6.05E$-0$2 & 2.06E$-0$2 \\ 
  1.50-1.75 & 1.61 & 4.81 & 0.62 & 24.731 & 2.00E$-0$1 & 3.54E$-0$2 & 9.80E$-0$3 \\ 
  1.75-2.00 & 1.86 & 4.72 & 0.60 & 23.822 & 1.03E$-0$1 & 3.21E$-0$2 & 7.25E$-0$3 \\ 
  2.00-2.50 & 2.20 & 4.77 & 0.62 & 24.448 & 6.73E$-0$2 & 1.40E$-0$2 & 3.81E$-0$3 \\ 
  2.50-3.00 & 2.66 & 4.70 & 0.62 & 24.646 & 1.60E$-0$2 & 9.68E$-0$3 & 1.57E$-0$3 \\ 
  3.00-3.50 & 3.30 & 4.93 & 0.67 & 26.580 & 1.57E$-0$2 & 9.58E$-0$3 & 2.52E$-0$3 \\ 
  3.50-4.00 & 3.67 & 4.88 & 0.63 & 25.254 & 1.64E$-0$2 & 1.16E$-0$2 & 1.17E$-0$2 \\ 

}\pagebreak

\massbin{5.20 }{ 6.20}{

  0.00-0.25 & 0.17 & 5.67 & 0.63 & 25.027 & 8.73E$-0$1 & 9.90E$-0$2 & 5.51E$-0$2 \\ 
  0.25-0.50 & 0.38 & 5.69 & 0.62 & 24.668 & 9.47E$-0$1 & 6.90E$-0$2 & 4.34E$-0$2 \\ 
  0.50-0.75 & 0.63 & 5.71 & 0.62 & 24.597 & 7.51E$-0$1 & 4.52E$-0$2 & 3.21E$-0$2 \\ 
  0.75-1.00 & 0.87 & 5.70 & 0.62 & 24.795 & 5.30E$-0$1 & 3.87E$-0$2 & 1.95E$-0$2 \\ 
  1.00-1.25 & 1.12 & 5.73 & 0.62 & 24.646 & 3.41E$-0$1 & 2.75E$-0$2 & 1.15E$-0$2 \\ 
  1.25-1.50 & 1.36 & 5.71 & 0.62 & 24.700 & 2.30E$-0$1 & 2.03E$-0$2 & 8.16E$-0$3 \\ 
  1.50-1.75 & 1.61 & 5.75 & 0.63 & 25.074 & 1.08E$-0$1 & 1.43E$-0$2 & 5.43E$-0$3 \\ 
  1.75-2.00 & 1.88 & 5.69 & 0.61 & 24.352 & 5.90E$-0$2 & 8.88E$-0$3 & 3.68E$-0$3 \\ 
  2.00-2.50 & 2.17 & 5.72 & 0.61 & 24.255 & 2.55E$-0$2 & 3.88E$-0$3 & 1.12E$-0$3 \\ 
  2.50-3.00 & 2.73 & 5.69 & 0.61 & 24.371 & 5.26E$-0$3 & 1.94E$-0$3 & 7.89E$-0$4 \\ 
  3.00-3.50 & 3.33 & 5.85 & 0.66 & 26.333 & 4.22E$-0$3 & 1.57E$-0$3 & 7.21E$-0$4 \\ 
  3.50-4.00 & 3.74 & 5.40 & 0.64 & 25.676 & 3.07E$-0$3 & 2.18E$-0$3 & 8.02E$-0$4 \\ 
  4.00-5.00 & 4.20 & 5.83 & 0.71 & 28.484 & 1.50E$-0$3 & 1.50E$-0$3 & 5.70E$-0$4 \\ 

}

\massbin{6.20 }{ 7.20}{

  0.00-0.25 & 0.16 & 6.65 & 0.62 & 24.963 & 3.38E$-0$1 & 4.39E$-0$2 & 2.69E$-0$2 \\ 
  0.25-0.50 & 0.39 & 6.64 & 0.63 & 25.195 & 3.69E$-0$1 & 3.60E$-0$2 & 1.48E$-0$2 \\ 
  0.50-0.75 & 0.63 & 6.67 & 0.62 & 24.953 & 3.24E$-0$1 & 2.41E$-0$2 & 1.09E$-0$2 \\ 
  0.75-1.00 & 0.87 & 6.65 & 0.62 & 24.933 & 2.79E$-0$1 & 1.82E$-0$2 & 9.13E$-0$3 \\ 
  1.00-1.25 & 1.12 & 6.68 & 0.62 & 25.010 & 1.65E$-0$1 & 1.31E$-0$2 & 6.72E$-0$3 \\ 
  1.25-1.50 & 1.37 & 6.67 & 0.62 & 24.847 & 8.91E$-0$2 & 1.01E$-0$2 & 4.80E$-0$3 \\ 
  1.50-1.75 & 1.61 & 6.70 & 0.61 & 24.564 & 5.63E$-0$2 & 6.72E$-0$3 & 2.32E$-0$3 \\ 
  1.75-2.00 & 1.86 & 6.64 & 0.62 & 24.857 & 3.50E$-0$2 & 4.69E$-0$3 & 1.45E$-0$3 \\ 
  2.00-2.50 & 2.20 & 6.70 & 0.61 & 24.819 & 8.22E$-0$3 & 1.77E$-0$3 & 4.07E$-0$4 \\ 
  2.50-3.00 & 2.70 & 6.64 & 0.61 & 24.863 & 4.86E$-0$3 & 1.53E$-0$3 & 2.53E$-0$4 \\ 
  3.00-3.50 & 3.23 & 6.73 & 0.61 & 24.780 & 1.87E$-0$3 & 7.67E$-0$4 & 1.44E$-0$4 \\ 
  3.50-4.00 & 3.62 & 6.76 & 0.60 & 24.599 & 9.29E$-0$4 & 6.17E$-0$4 & 3.42E$-0$4 \\ 
  4.00-5.00 & 4.29 & 6.85 & 0.59 & 24.152 & 3.88E$-0$4 & 3.07E$-0$4 & 1.08E$-0$4 \\ 

}

\massbin{7.20 }{ 8.70}{

  0.00-0.25 & 0.18 & 7.87 & 0.63 & 25.571 & 2.20E$-0$1 & 3.02E$-0$2 & 1.18E$-0$2 \\ 
  0.25-0.50 & 0.38 & 7.79 & 0.62 & 25.230 & 2.34E$-0$1 & 2.10E$-0$2 & 8.44E$-0$3 \\ 
  0.50-0.75 & 0.64 & 7.83 & 0.62 & 25.198 & 1.74E$-0$1 & 1.50E$-0$2 & 5.38E$-0$3 \\ 
  0.75-1.00 & 0.88 & 7.85 & 0.61 & 25.090 & 1.46E$-0$1 & 1.11E$-0$2 & 4.86E$-0$3 \\ 
  1.00-1.25 & 1.12 & 7.82 & 0.62 & 25.364 & 9.27E$-0$2 & 8.34E$-0$3 & 3.10E$-0$3 \\ 
  1.25-1.50 & 1.37 & 7.91 & 0.61 & 25.161 & 5.32E$-0$2 & 5.74E$-0$3 & 1.83E$-0$3 \\ 
  1.50-1.75 & 1.61 & 7.81 & 0.62 & 25.266 & 3.45E$-0$2 & 4.14E$-0$3 & 1.40E$-0$3 \\ 
  1.75-2.00 & 1.86 & 7.82 & 0.61 & 25.098 & 2.41E$-0$2 & 3.17E$-0$3 & 9.33E$-0$4 \\ 
  2.00-2.50 & 2.22 & 7.82 & 0.62 & 25.486 & 4.76E$-0$3 & 1.01E$-0$3 & 2.28E$-0$4 \\ 
  2.50-3.00 & 2.72 & 7.78 & 0.62 & 25.371 & 2.11E$-0$3 & 7.78E$-0$4 & 8.39E$-0$5 \\ 
  3.00-3.50 & 3.28 & 8.01 & 0.62 & 25.553 & 1.64E$-0$3 & 5.08E$-0$4 & 9.57E$-0$5 \\ 
  3.50-4.00 & 3.72 & 7.83 & 0.61 & 25.046 & 9.17E$-0$4 & 4.58E$-0$4 & 1.03E$-0$4 \\ 
  4.00-5.00 & 4.31 & 7.92 & 0.60 & 24.851 & 2.62E$-0$4 & 4.27E$-0$4 & 1.50E$-0$4 \\ 
  5.00-6.00 & 5.51 & 7.44 & 0.58 & 24.190 & 2.08E$-0$4 & 2.08E$-0$4 & 9.57E$-0$5 \\ 

}

\massbin{10.85 }{ 12.85}{

  0.00-0.25 & 0.21 & 11.20 & 0.62 & 26.684 & 8.62E$-0$3 & 4.34E$-0$3 & 7.43E$-0$4 \\ 
  0.25-0.50 & 0.38 & 11.33 & 0.59 & 25.404 & 8.13E$-0$3 & 2.76E$-0$3 & 3.99E$-0$4 \\ 
  0.50-0.75 & 0.64 & 11.50 & 0.60 & 26.056 & 9.56E$-0$3 & 2.71E$-0$3 & 4.70E$-0$4 \\ 
  0.75-1.00 & 0.87 & 11.43 & 0.63 & 26.839 & 9.35E$-0$3 & 2.61E$-0$3 & 1.67E$-0$3 \\ 
  1.00-1.25 & 1.10 & 11.38 & 0.63 & 26.864 & 3.26E$-0$3 & 1.41E$-0$3 & 1.54E$-0$4 \\ 
  1.25-1.50 & 1.35 & 11.76 & 0.63 & 27.083 & 3.75E$-0$3 & 1.19E$-0$3 & 2.38E$-0$4 \\ 
  1.50-1.75 & 1.57 & 11.49 & 0.61 & 26.375 & 3.71E$-0$3 & 1.12E$-0$3 & 2.21E$-0$4 \\ 
  1.75-2.00 & 1.86 & 11.30 & 0.63 & 26.843 & 1.58E$-0$3 & 5.06E$-0$4 & 1.09E$-0$4 \\ 
  2.00-2.50 & 2.31 & 11.49 & 0.64 & 27.573 & 4.19E$-0$4 & 2.21E$-0$4 & 2.37E$-0$4 \\ 
  2.50-3.00 & 2.59 & 11.02 & 0.60 & 25.991 & 3.00E$-0$4 & 3.00E$-0$4 & 3.60E$-0$5 \\ 
  3.00-3.50 & 3.14 & 11.24 & 0.61 & 26.422 & 6.62E$-0$4 & 6.62E$-0$4 & 1.07E$-0$4 \\ 
  3.50-4.00 & 3.60 & 10.95 & 0.55 & 24.276 & 3.14E$-0$5 & 3.14E$-0$5 & 3.82E$-0$6 \\ 

}

\massbin{12.85 }{ 16.85}{

  0.00-0.25 & 0.20 & 13.03 & 0.60 & 26.813 & 1.97E$-0$2 & 1.97E$-0$2 & 1.27E$-0$2 \\ 
  0.25-0.50 & 0.38 & 13.73 & 0.67 & 29.495 & 7.02E$-0$3 & 4.11E$-0$3 & 8.60E$-0$4 \\ 
  0.50-0.75 & 0.66 & 13.23 & 0.61 & 27.224 & 6.90E$-0$3 & 3.45E$-0$3 & 1.06E$-0$3 \\ 
  0.75-1.00 & 0.88 & 13.89 & 0.63 & 28.152 & 1.69E$-0$3 & 1.16E$-0$3 & 1.52E$-0$4 \\ 
  1.00-1.25 & 1.12 & 13.55 & 0.58 & 26.315 & 1.37E$-0$3 & 1.09E$-0$3 & 1.49E$-0$4 \\ 
  1.25-1.50 & 1.33 & 13.01 & 0.64 & 28.196 & 9.64E$-0$4 & 1.13E$-0$3 & 1.12E$-0$4 \\ 
  1.50-1.75 & 1.61 & 13.02 & 0.56 & 25.240 & 5.00E$-0$4 & 5.00E$-0$4 & 6.03E$-0$5 \\ 
  2.00-2.50 & 2.24 & 13.28 & 0.71 & 30.505 & 3.34E$-0$4 & 3.34E$-0$4 & 4.89E$-0$5 \\ 

}

\end{longtable}

\addtocontents{lot}{\  }
\addtocontents{lot}{\setlength{\baselineskip}{\singlespace}}

\begin{longtable}{|*{8}{c}|}
\caption[Invariant form $E d^3\sigma/dp^3$ for the deuterium cross section over the range -0.05 $\leq x_F \leq$ 0.15.]{Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the deuterium cross section over the range -0.05 $\leq x_F \leq$ 0.15.  Statistical and point-to-point systematic uncertainties are shown.  An additional $\pm 6.5\%$ uncertainty in the normalization is common to all data points.} %\\

\addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}
\endfirsthead
\caption{(continued)}\\
\myheading
\endhead

\myheading

\massbin{4.20 }{ 5.20}{

  0.00-0.25 & 0.16 & 4.66 & 0.11 & 6.456 & 1.35E$+0$1 & 1.03E$+0$0 & 8.93E$-0$1 \\ 
  0.25-0.50 & 0.38 & 4.68 & 0.12 & 6.569 & 1.44E$+0$1 & 7.84E$-0$1 & 4.32E$-0$1 \\ 
  0.50-0.75 & 0.62 & 4.66 & 0.12 & 6.588 & 1.25E$+0$1 & 5.79E$-0$1 & 3.76E$-0$1 \\ 
  0.75-1.00 & 0.87 & 4.65 & 0.12 & 6.644 & 9.01E$+0$0 & 4.29E$-0$1 & 2.85E$-0$1 \\ 
  1.00-1.25 & 1.12 & 4.64 & 0.12 & 6.694 & 6.82E$+0$0 & 3.81E$-0$1 & 2.15E$-0$1 \\ 
  1.25-1.50 & 1.37 & 4.63 & 0.12 & 6.844 & 5.05E$+0$0 & 3.24E$-0$1 & 1.64E$-0$1 \\ 
  1.50-1.75 & 1.63 & 4.66 & 0.12 & 6.771 & 2.16E$+0$0 & 2.33E$-0$1 & 9.04E$-0$2 \\ 
  1.75-2.00 & 1.87 & 4.61 & 0.12 & 6.826 & 1.74E$+0$0 & 2.22E$-0$1 & 7.72E$-0$2 \\ 
  2.00-2.50 & 2.22 & 4.59 & 0.12 & 6.956 & 9.53E$-0$1 & 1.10E$-0$1 & 4.21E$-0$2 \\ 
  2.50-3.00 & 2.65 & 4.67 & 0.12 & 7.068 & 1.91E$-0$1 & 5.35E$-0$2 & 1.36E$-0$2 \\ 
  3.50-4.00 & 3.70 & 4.60 & 0.12 & 7.442 & 2.20E$-0$1 & 1.10E$-0$1 & 6.12E$-0$2 \\ 

}\pagebreak

\massbin{5.20 }{ 6.20}{

  0.00-0.25 & 0.16 & 5.55 & 0.11 & 7.116 & 4.36E$+0$0 & 6.50E$-0$1 & 2.97E$-0$1 \\ 
  0.25-0.50 & 0.39 & 5.61 & 0.11 & 7.188 & 4.28E$+0$0 & 3.69E$-0$1 & 1.75E$-0$1 \\ 
  0.50-0.75 & 0.63 & 5.60 & 0.12 & 7.249 & 4.11E$+0$0 & 2.90E$-0$1 & 1.54E$-0$1 \\ 
  0.75-1.00 & 0.87 & 5.62 & 0.12 & 7.395 & 3.11E$+0$0 & 2.47E$-0$1 & 1.15E$-0$1 \\ 
  1.00-1.25 & 1.12 & 5.65 & 0.12 & 7.384 & 1.63E$+0$0 & 1.66E$-0$1 & 6.78E$-0$2 \\ 
  1.25-1.50 & 1.37 & 5.59 & 0.12 & 7.537 & 1.23E$+0$0 & 1.63E$-0$1 & 6.56E$-0$2 \\ 
  1.50-1.75 & 1.62 & 5.65 & 0.12 & 7.527 & 9.74E$-0$1 & 1.31E$-0$1 & 8.31E$-0$2 \\ 
  1.75-2.00 & 1.86 & 5.61 & 0.12 & 7.547 & 7.12E$-0$1 & 1.17E$-0$1 & 8.39E$-0$2 \\ 
  2.00-2.50 & 2.25 & 5.63 & 0.12 & 7.644 & 4.42E$-0$1 & 6.96E$-0$2 & 5.71E$-0$2 \\ 
  2.50-3.00 & 2.61 & 5.78 & 0.13 & 8.023 & 1.42E$-0$1 & 4.76E$-0$2 & 3.26E$-0$2 \\ 
  3.00-3.50 & 3.15 & 5.54 & 0.13 & 8.066 & 3.99E$-0$2 & 2.36E$-0$2 & 1.30E$-0$2 \\ 

}

\massbin{6.20 }{ 7.20}{

  0.00-0.25 & 0.18 & 6.69 & 0.10 & 7.819 & 1.31E$+0$0 & 2.28E$-0$1 & 1.08E$-0$1 \\ 
  0.25-0.50 & 0.38 & 6.69 & 0.11 & 7.981 & 1.79E$+0$0 & 1.91E$-0$1 & 1.19E$-0$1 \\ 
  0.50-0.75 & 0.63 & 6.74 & 0.10 & 7.960 & 1.34E$+0$0 & 1.49E$-0$1 & 7.59E$-0$2 \\ 
  0.75-1.00 & 0.87 & 6.70 & 0.10 & 7.999 & 1.31E$+0$0 & 1.18E$-0$1 & 7.05E$-0$2 \\ 
  1.00-1.25 & 1.11 & 6.71 & 0.10 & 8.011 & 6.17E$-0$1 & 8.45E$-0$2 & 6.31E$-0$2 \\ 
  1.25-1.50 & 1.37 & 6.68 & 0.10 & 8.089 & 5.56E$-0$1 & 8.99E$-0$2 & 3.65E$-0$2 \\ 
  1.50-1.75 & 1.62 & 6.82 & 0.12 & 8.464 & 3.18E$-0$1 & 6.52E$-0$2 & 4.46E$-0$2 \\ 
  1.75-2.00 & 1.88 & 6.70 & 0.10 & 8.069 & 1.89E$-0$1 & 4.09E$-0$2 & 1.50E$-0$2 \\ 
  2.00-2.50 & 2.13 & 6.66 & 0.09 & 8.017 & 9.92E$-0$2 & 3.31E$-0$2 & 9.85E$-0$3 \\ 
  2.50-3.00 & 2.69 & 6.91 & 0.12 & 8.873 & 4.07E$-0$2 & 1.59E$-0$2 & 7.55E$-0$3 \\ 
  3.00-3.50 & 3.21 & 6.91 & 0.12 & 8.902 & 4.33E$-0$2 & 2.20E$-0$2 & 1.74E$-0$2 \\ 

}

\massbin{7.20 }{ 8.70}{

  0.00-0.25 & 0.16 & 8.10 & 0.09 & 8.987 & 8.63E$-0$1 & 8.43E$-0$2 & 5.27E$-0$2 \\ 
  0.25-0.50 & 0.39 & 8.06 & 0.09 & 9.003 & 9.77E$-0$1 & 5.96E$-0$2 & 4.12E$-0$2 \\ 
  0.50-0.75 & 0.63 & 8.05 & 0.09 & 9.015 & 9.64E$-0$1 & 4.71E$-0$2 & 2.86E$-0$2 \\ 
  0.75-1.00 & 0.87 & 8.08 & 0.10 & 9.074 & 7.73E$-0$1 & 3.58E$-0$2 & 2.51E$-0$2 \\ 
  1.00-1.25 & 1.12 & 8.08 & 0.10 & 9.162 & 5.83E$-0$1 & 3.06E$-0$2 & 2.30E$-0$2 \\ 
  1.25-1.50 & 1.37 & 8.11 & 0.10 & 9.275 & 3.60E$-0$1 & 2.23E$-0$2 & 1.46E$-0$2 \\ 
  1.50-1.75 & 1.61 & 8.06 & 0.10 & 9.283 & 2.54E$-0$1 & 1.90E$-0$2 & 1.09E$-0$2 \\ 
  1.75-2.00 & 1.86 & 8.07 & 0.11 & 9.369 & 1.43E$-0$1 & 1.51E$-0$2 & 7.08E$-0$3 \\ 
  2.00-2.50 & 2.23 & 8.13 & 0.11 & 9.558 & 8.54E$-0$2 & 8.31E$-0$3 & 3.24E$-0$3 \\ 
  2.50-3.00 & 2.69 & 7.96 & 0.10 & 9.393 & 3.09E$-0$2 & 5.21E$-0$3 & 2.22E$-0$3 \\ 
  3.00-3.50 & 3.21 & 8.10 & 0.11 & 9.708 & 1.24E$-0$2 & 3.19E$-0$3 & 1.91E$-0$3 \\ 
  3.50-4.00 & 3.74 & 7.99 & 0.12 & 10.020 & 6.94E$-0$3 & 3.25E$-0$3 & 1.30E$-0$3 \\ 
  4.00-5.00 & 4.25 & 8.57 & 0.10 & 10.455 & 2.11E$-0$3 & 1.22E$-0$3 & 5.46E$-0$4 \\ 

}

\massbin{10.85 }{ 12.85}{

  0.00-0.25 & 0.19 & 11.13 & 0.04 & 11.595 & 4.74E$-0$2 & 2.94E$-0$2 & 9.09E$-0$3 \\ 
  0.25-0.50 & 0.41 & 11.32 & 0.10 & 12.003 & 9.01E$-0$2 & 2.85E$-0$2 & 1.92E$-0$2 \\ 
  0.50-0.75 & 0.63 & 11.13 & 0.10 & 11.857 & 1.01E$-0$1 & 2.45E$-0$2 & 3.02E$-0$2 \\ 
  0.75-1.00 & 0.87 & 11.31 & 0.11 & 12.136 & 8.56E$-0$2 & 2.53E$-0$2 & 1.57E$-0$2 \\ 
  1.00-1.25 & 1.12 & 11.15 & 0.11 & 12.091 & 4.04E$-0$2 & 1.36E$-0$2 & 4.23E$-0$3 \\ 
  1.25-1.50 & 1.34 & 11.49 & 0.11 & 12.402 & 2.88E$-0$2 & 1.13E$-0$2 & 3.67E$-0$3 \\ 
  1.50-1.75 & 1.61 & 11.23 & 0.12 & 12.307 & 3.24E$-0$2 & 1.28E$-0$2 & 4.91E$-0$3 \\ 
  1.75-2.00 & 1.87 & 11.27 & 0.12 & 12.370 & 3.27E$-0$2 & 1.37E$-0$2 & 1.02E$-0$2 \\ 
  2.00-2.50 & 2.26 & 11.65 & 0.13 & 12.853 & 1.22E$-0$2 & 6.57E$-0$3 & 1.04E$-0$2 \\ 
  2.50-3.00 & 2.71 & 11.33 & 0.14 & 12.882 & 6.74E$-0$2 & 4.77E$-0$2 & 8.51E$-0$2 \\ 
  3.00-3.50 & 3.49 & 11.13 & 0.12 & 12.537 & 3.48E$-0$3 & 3.48E$-0$3 & 2.55E$-0$3 \\ 

} 

\end{longtable}

\addtocontents{lot}{\  }
\addtocontents{lot}{\setlength{\baselineskip}{\singlespace}}

\begin{longtable}{|*{8}{c}|}
\caption[Invariant form $E d^3\sigma/dp^3$  for the deuterium cross section over the range 0.15 $\leq x_F \leq$ 0.35.]{Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the deuterium cross section over the range 0.15 $\leq x_F \leq$ 0.35.  Statistical and point-to-point systematic uncertainties are shown.  An additional $\pm 6.5\%$ uncertainty in the normalization is common to all data points.} %\\

\addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}
\endfirsthead
\caption{(continued)}\\
\myheading
\endhead

\myheading

\massbin{4.20 }{ 5.20}{

  0.00-0.25 & 0.17 & 4.65 & 0.25 & 10.788 & 1.27E$+0$1 & 4.92E$-0$1 & 4.75E$-0$1 \\ 
  0.25-0.50 & 0.39 & 4.66 & 0.25 & 10.855 & 1.42E$+0$1 & 3.41E$-0$1 & 4.20E$-0$1 \\ 
  0.50-0.75 & 0.63 & 4.66 & 0.25 & 10.844 & 1.24E$+0$1 & 2.58E$-0$1 & 3.41E$-0$1 \\ 
  0.75-1.00 & 0.87 & 4.66 & 0.25 & 10.844 & 8.91E$+0$0 & 1.90E$-0$1 & 2.41E$-0$1 \\ 
  1.00-1.25 & 1.12 & 4.65 & 0.25 & 10.813 & 6.51E$+0$0 & 1.47E$-0$1 & 1.76E$-0$1 \\ 
  1.25-1.50 & 1.37 & 4.65 & 0.25 & 10.752 & 4.28E$+0$0 & 1.17E$-0$1 & 1.20E$-0$1 \\ 
  1.50-1.75 & 1.61 & 4.64 & 0.25 & 10.856 & 2.87E$+0$0 & 9.27E$-0$2 & 8.09E$-0$2 \\ 
  1.75-2.00 & 1.87 & 4.64 & 0.25 & 10.903 & 1.81E$+0$0 & 7.28E$-0$2 & 5.54E$-0$2 \\ 
  2.00-2.50 & 2.21 & 4.66 & 0.26 & 11.229 & 8.43E$-0$1 & 3.86E$-0$2 & 2.84E$-0$2 \\ 
  2.50-3.00 & 2.71 & 4.65 & 0.26 & 11.449 & 3.39E$-0$1 & 2.42E$-0$2 & 1.96E$-0$2 \\ 
  3.00-3.50 & 3.21 & 4.63 & 0.26 & 11.694 & 1.01E$-0$1 & 1.76E$-0$2 & 1.31E$-0$2 \\ 
  3.50-4.00 & 3.75 & 4.61 & 0.28 & 12.354 & 4.07E$-0$2 & 1.27E$-0$2 & 7.20E$-0$3 \\ 
  4.00-5.00 & 4.42 & 4.57 & 0.28 & 12.559 & 1.69E$-0$2 & 5.90E$-0$3 & 2.56E$-0$3 \\ 
  5.00-6.00 & 5.38 & 4.78 & 0.27 & 12.854 & 5.47E$-0$3 & 5.47E$-0$3 & 2.55E$-0$3 \\ 

} \pagebreak

\massbin{5.20 }{ 6.20}{

  0.00-0.25 & 0.16 & 5.66 & 0.27 & 12.052 & 4.85E$+0$0 & 2.24E$-0$1 & 2.13E$-0$1 \\ 
  0.25-0.50 & 0.39 & 5.67 & 0.27 & 12.021 & 5.95E$+0$0 & 1.57E$-0$1 & 2.00E$-0$1 \\ 
  0.50-0.75 & 0.63 & 5.68 & 0.27 & 12.058 & 4.86E$+0$0 & 1.13E$-0$1 & 1.53E$-0$1 \\ 
  0.75-1.00 & 0.87 & 5.68 & 0.27 & 11.968 & 3.70E$+0$0 & 8.79E$-0$2 & 1.07E$-0$1 \\ 
  1.00-1.25 & 1.12 & 5.69 & 0.27 & 12.061 & 2.81E$+0$0 & 7.05E$-0$2 & 7.91E$-0$2 \\ 
  1.25-1.50 & 1.37 & 5.70 & 0.27 & 12.061 & 1.67E$+0$0 & 5.41E$-0$2 & 4.85E$-0$2 \\ 
  1.50-1.75 & 1.61 & 5.70 & 0.27 & 12.075 & 1.11E$+0$0 & 4.14E$-0$2 & 3.31E$-0$2 \\ 
  1.75-2.00 & 1.86 & 5.66 & 0.28 & 12.291 & 6.86E$-0$1 & 3.38E$-0$2 & 2.22E$-0$2 \\ 
  2.00-2.50 & 2.21 & 5.70 & 0.27 & 12.328 & 3.26E$-0$1 & 1.65E$-0$2 & 1.21E$-0$2 \\ 
  2.50-3.00 & 2.72 & 5.67 & 0.27 & 12.371 & 1.16E$-0$1 & 1.08E$-0$2 & 5.51E$-0$3 \\ 
  3.00-3.50 & 3.21 & 5.60 & 0.27 & 12.230 & 3.27E$-0$2 & 5.34E$-0$3 & 7.88E$-0$3 \\ 
  3.50-4.00 & 3.72 & 5.75 & 0.29 & 13.320 & 3.02E$-0$2 & 5.59E$-0$3 & 8.07E$-0$3 \\ 
  4.00-5.00 & 4.37 & 5.62 & 0.31 & 13.879 & 5.33E$-0$3 & 2.33E$-0$3 & 6.22E$-0$3 \\ 
  5.00-6.00 & 5.36 & 5.61 & 0.30 & 13.873 & 7.66E$-0$3 & 7.66E$-0$3 & 3.92E$-0$3 \\ 

} \pagebreak

\massbin{6.20 }{ 7.20}{

  0.00-0.25 & 0.17 & 6.68 & 0.27 & 12.585 & 1.94E$+0$0 & 9.54E$-0$2 & 1.30E$-0$1 \\ 
  0.25-0.50 & 0.39 & 6.69 & 0.27 & 12.582 & 2.43E$+0$0 & 6.90E$-0$2 & 1.01E$-0$1 \\ 
  0.50-0.75 & 0.63 & 6.69 & 0.28 & 12.674 & 1.98E$+0$0 & 4.98E$-0$2 & 8.25E$-0$2 \\ 
  0.75-1.00 & 0.87 & 6.70 & 0.27 & 12.606 & 1.61E$+0$0 & 3.93E$-0$2 & 6.81E$-0$2 \\ 
  1.00-1.25 & 1.12 & 6.70 & 0.27 & 12.637 & 1.15E$+0$0 & 3.03E$-0$2 & 4.01E$-0$2 \\ 
  1.25-1.50 & 1.36 & 6.71 & 0.27 & 12.660 & 7.19E$-0$1 & 2.30E$-0$2 & 2.10E$-0$2 \\ 
  1.50-1.75 & 1.62 & 6.72 & 0.27 & 12.675 & 4.95E$-0$1 & 1.83E$-0$2 & 2.03E$-0$2 \\ 
  1.75-2.00 & 1.87 & 6.72 & 0.28 & 12.793 & 2.94E$-0$1 & 1.42E$-0$2 & 1.57E$-0$2 \\ 
  2.00-2.50 & 2.21 & 6.72 & 0.28 & 12.934 & 1.66E$-0$1 & 7.35E$-0$3 & 5.23E$-0$3 \\ 
  2.50-3.00 & 2.70 & 6.74 & 0.27 & 12.947 & 6.35E$-0$2 & 4.49E$-0$3 & 2.65E$-0$3 \\ 
  3.00-3.50 & 3.20 & 6.66 & 0.27 & 12.911 & 2.66E$-0$2 & 2.98E$-0$3 & 1.69E$-0$3 \\ 
  3.50-4.00 & 3.73 & 6.82 & 0.27 & 13.075 & 4.84E$-0$3 & 1.37E$-0$3 & 8.00E$-0$4 \\ 
  4.00-5.00 & 4.23 & 6.73 & 0.29 & 13.745 & 2.99E$-0$3 & 9.76E$-0$4 & 4.94E$-0$4 \\ 
  5.00-6.00 & 5.06 & 7.09 & 0.35 & 16.081 & 1.34E$-0$3 & 1.45E$-0$3 & 3.15E$-0$3 \\ 

} \pagebreak

\massbin{7.20 }{ 8.70}{

  0.00-0.25 & 0.16 & 7.90 & 0.26 & 12.756 & 1.07E$+0$0 & 5.25E$-0$2 & 4.67E$-0$2 \\ 
  0.25-0.50 & 0.39 & 7.89 & 0.26 & 12.777 & 1.23E$+0$0 & 3.59E$-0$2 & 4.29E$-0$2 \\ 
  0.50-0.75 & 0.63 & 7.87 & 0.26 & 12.805 & 1.12E$+0$0 & 2.71E$-0$2 & 3.21E$-0$2 \\ 
  0.75-1.00 & 0.87 & 7.87 & 0.26 & 12.845 & 8.73E$-0$1 & 2.03E$-0$2 & 3.59E$-0$2 \\ 
  1.00-1.25 & 1.12 & 7.87 & 0.26 & 12.899 & 6.09E$-0$1 & 1.53E$-0$2 & 2.23E$-0$2 \\ 
  1.25-1.50 & 1.37 & 7.89 & 0.26 & 12.933 & 4.30E$-0$1 & 1.19E$-0$2 & 1.19E$-0$2 \\ 
  1.50-1.75 & 1.62 & 7.90 & 0.26 & 13.020 & 2.88E$-0$1 & 9.13E$-0$3 & 8.20E$-0$3 \\ 
  1.75-2.00 & 1.87 & 7.93 & 0.26 & 13.036 & 1.90E$-0$1 & 7.04E$-0$3 & 5.61E$-0$3 \\ 
  2.00-2.50 & 2.21 & 7.89 & 0.26 & 13.051 & 9.25E$-0$2 & 3.44E$-0$3 & 3.91E$-0$3 \\ 
  2.50-3.00 & 2.72 & 7.93 & 0.26 & 13.186 & 4.03E$-0$2 & 2.28E$-0$3 & 3.00E$-0$3 \\ 
  3.00-3.50 & 3.21 & 7.94 & 0.26 & 13.457 & 1.59E$-0$2 & 1.43E$-0$3 & 1.31E$-0$3 \\ 
  3.50-4.00 & 3.68 & 8.22 & 0.25 & 13.366 & 3.37E$-0$3 & 8.14E$-0$4 & 2.26E$-0$4 \\ 
  4.00-5.00 & 4.45 & 7.87 & 0.28 & 14.118 & 2.59E$-0$3 & 5.15E$-0$4 & 7.51E$-0$4 \\ 
  5.00-6.00 & 5.30 & 7.91 & 0.27 & 14.123 & 8.93E$-0$4 & 4.65E$-0$4 & 7.22E$-0$4 \\ 

} \pagebreak

\massbin{10.85 }{ 12.85}{

  0.00-0.25 & 0.15 & 11.49 & 0.26 & 15.472 & 6.21E$-0$2 & 1.40E$-0$2 & 8.00E$-0$3 \\ 
  0.25-0.50 & 0.38 & 11.42 & 0.27 & 15.690 & 1.12E$-0$1 & 1.33E$-0$2 & 1.01E$-0$2 \\ 
  0.50-0.75 & 0.64 & 11.39 & 0.27 & 15.487 & 7.81E$-0$2 & 9.09E$-0$3 & 4.52E$-0$3 \\ 
  0.75-1.00 & 0.87 & 11.44 & 0.27 & 15.719 & 7.01E$-0$2 & 6.93E$-0$3 & 5.63E$-0$3 \\ 
  1.00-1.25 & 1.12 & 11.41 & 0.28 & 15.759 & 5.44E$-0$2 & 5.24E$-0$3 & 6.89E$-0$3 \\ 
  1.25-1.50 & 1.38 & 11.41 & 0.26 & 15.393 & 3.13E$-0$2 & 3.72E$-0$3 & 2.87E$-0$3 \\ 
  1.50-1.75 & 1.62 & 11.39 & 0.27 & 15.729 & 2.19E$-0$2 & 3.34E$-0$3 & 3.08E$-0$3 \\ 
  1.75-2.00 & 1.87 & 11.47 & 0.29 & 16.177 & 1.57E$-0$2 & 2.63E$-0$3 & 3.28E$-0$3 \\ 
  2.00-2.50 & 2.22 & 11.42 & 0.26 & 15.592 & 7.04E$-0$3 & 1.01E$-0$3 & 1.14E$-0$3 \\ 
  2.50-3.00 & 2.73 & 11.25 & 0.25 & 15.216 & 2.06E$-0$3 & 5.37E$-0$4 & 5.23E$-0$4 \\ 
  3.00-3.50 & 3.20 & 11.35 & 0.25 & 15.369 & 9.92E$-0$4 & 4.02E$-0$4 & 2.63E$-0$4 \\ 
  3.50-4.00 & 3.66 & 11.37 & 0.31 & 17.000 & 5.29E$-0$4 & 3.12E$-0$4 & 9.67E$-0$5 \\ 
  4.00-5.00 & 4.21 & 11.17 & 0.33 & 17.418 & 2.25E$-0$4 & 2.25E$-0$4 & 2.20E$-0$4 \\ 

}

\massbin{12.85 }{ 16.85}{

  0.00-0.25 & 0.21 & 13.63 & 0.26 & 17.097 & 2.41E$-0$2 & 2.23E$-0$2 & 9.04E$-0$3 \\ 
  0.25-0.50 & 0.34 & 13.16 & 0.28 & 17.161 & 1.50E$-0$2 & 1.36E$-0$2 & 4.06E$-0$3 \\ 
  0.50-0.75 & 0.64 & 13.10 & 0.28 & 17.006 & 2.33E$-0$2 & 2.77E$-0$2 & 3.15E$-0$3 \\ 
  0.75-1.00 & 0.88 & 13.48 & 0.31 & 18.132 & 4.91E$-0$2 & 1.49E$-0$2 & 1.35E$-0$3 \\ 
  1.00-1.25 & 1.10 & 13.58 & 0.24 & 16.468 & 1.09E$-0$2 & 5.88E$-0$3 & 2.04E$-0$3 \\ 
  1.25-1.50 & 1.34 & 13.49 & 0.28 & 17.375 & 2.08E$-0$2 & 8.25E$-0$3 & 2.68E$-0$3 \\ 
  1.50-1.75 & 1.58 & 13.31 & 0.30 & 17.868 & 6.07E$-0$3 & 3.36E$-0$3 & 1.73E$-0$3 \\ 
  1.75-2.00 & 1.86 & 13.45 & 0.30 & 17.818 & 3.73E$-0$2 & 2.64E$-0$2 & 1.30E$-0$2 \\ 
  2.00-2.50 & 2.45 & 13.25 & 0.35 & 19.118 & 2.86E$-0$3 & 2.86E$-0$3 & 2.60E$-0$4 \\ 
  2.50-3.00 & 2.95 & 13.08 & 0.27 & 17.073 & 2.02E$-0$2 & 2.02E$-0$2 & 5.17E$-0$4 \\ 

}

\end{longtable}

\pagebreak

\addtocontents{lot}{\  }
\addtocontents{lot}{\setlength{\baselineskip}{\singlespace}}

\begin{longtable}{|*{8}{c}|}
\caption[Invariant form $E d^3\sigma/dp^3$  for the deuterium cross section over the range 0.35 $\leq x_F \leq$ 0.55.]{Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the deuterium cross section over the range 0.35 $\leq x_F \leq$ 0.55.  Statistical and point-to-point systematic uncertainties are shown.  An additional $\pm 6.5\%$ uncertainty in the normalization is common to all data points.} %\\

\addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}
\endfirsthead
\caption{(continued)}\\
\myheading
\endhead

\myheading

\massbin{4.20 }{ 5.2}{

  0.00-0.25 & 0.16 & 4.74 & 0.43 & 17.465 & 8.63E$+0$0 & 4.41E$-0$1 & 6.65E$-0$1 \\ 
  0.25-0.50 & 0.38 & 4.75 & 0.43 & 17.338 & 9.61E$+0$0 & 3.03E$-0$1 & 3.35E$-0$1 \\ 
  0.50-0.75 & 0.63 & 4.74 & 0.43 & 17.430 & 7.31E$+0$0 & 2.04E$-0$1 & 2.13E$-0$1 \\ 
  0.75-1.00 & 0.87 & 4.73 & 0.43 & 17.416 & 5.68E$+0$0 & 1.60E$-0$1 & 1.75E$-0$1 \\ 
  1.00-1.25 & 1.12 & 4.74 & 0.43 & 17.371 & 3.67E$+0$0 & 1.16E$-0$1 & 1.64E$-0$1 \\ 
  1.25-1.50 & 1.37 & 4.73 & 0.43 & 17.455 & 2.33E$+0$0 & 8.90E$-0$2 & 1.11E$-0$1 \\ 
  1.50-1.75 & 1.61 & 4.72 & 0.43 & 17.482 & 1.28E$+0$0 & 6.67E$-0$2 & 4.15E$-0$2 \\ 
  1.75-2.00 & 1.87 & 4.74 & 0.43 & 17.396 & 7.94E$-0$1 & 4.85E$-0$2 & 2.77E$-0$2 \\ 
  2.00-2.50 & 2.20 & 4.72 & 0.43 & 17.313 & 3.12E$-0$1 & 2.15E$-0$2 & 1.30E$-0$2 \\ 
  2.50-3.00 & 2.70 & 4.73 & 0.42 & 17.216 & 1.14E$-0$1 & 1.32E$-0$2 & 5.38E$-0$3 \\ 
  3.00-3.50 & 3.22 & 4.73 & 0.44 & 17.841 & 5.37E$-0$2 & 8.42E$-0$3 & 3.55E$-0$3 \\ 
  3.50-4.00 & 3.69 & 4.70 & 0.40 & 16.494 & 1.71E$-0$2 & 5.07E$-0$3 & 2.73E$-0$3 \\ 
  4.00-5.00 & 4.42 & 4.64 & 0.43 & 17.756 & 4.00E$-0$3 & 2.04E$-0$3 & 3.08E$-0$3 \\ 

} \pagebreak

\massbin{5.20 }{ 6.20}{

  0.00-0.25 & 0.16 & 5.71 & 0.44 & 17.995 & 3.23E$+0$0 & 1.33E$-0$1 & 1.15E$-0$1 \\ 
  0.25-0.50 & 0.39 & 5.71 & 0.44 & 17.907 & 3.81E$+0$0 & 9.07E$-0$2 & 1.14E$-0$1 \\ 
  0.50-0.75 & 0.63 & 5.72 & 0.44 & 17.875 & 3.10E$+0$0 & 6.83E$-0$2 & 9.26E$-0$2 \\ 
  0.75-1.00 & 0.87 & 5.72 & 0.44 & 17.881 & 2.20E$+0$0 & 4.97E$-0$2 & 6.17E$-0$2 \\ 
  1.00-1.25 & 1.12 & 5.72 & 0.44 & 17.983 & 1.59E$+0$0 & 3.86E$-0$2 & 4.35E$-0$2 \\ 
  1.25-1.50 & 1.37 & 5.72 & 0.44 & 17.948 & 9.18E$-0$1 & 2.86E$-0$2 & 2.62E$-0$2 \\ 
  1.50-1.75 & 1.61 & 5.72 & 0.43 & 17.844 & 5.93E$-0$1 & 2.22E$-0$2 & 1.77E$-0$2 \\ 
  1.75-2.00 & 1.87 & 5.70 & 0.43 & 17.877 & 3.35E$-0$1 & 1.64E$-0$2 & 1.17E$-0$2 \\ 
  2.00-2.50 & 2.22 & 5.73 & 0.43 & 17.876 & 1.62E$-0$1 & 8.15E$-0$3 & 5.91E$-0$3 \\ 
  2.50-3.00 & 2.71 & 5.76 & 0.43 & 18.006 & 5.66E$-0$2 & 4.68E$-0$3 & 2.66E$-0$3 \\ 
  3.00-3.50 & 3.19 & 5.72 & 0.44 & 18.145 & 1.05E$-0$2 & 2.38E$-0$3 & 9.71E$-0$4 \\ 
  3.50-4.00 & 3.68 & 5.67 & 0.44 & 18.217 & 6.48E$-0$3 & 1.72E$-0$3 & 8.23E$-0$4 \\ 
  4.00-5.00 & 4.35 & 5.74 & 0.43 & 18.107 & 1.84E$-0$3 & 5.86E$-0$4 & 6.55E$-0$4 \\ 
  6.00-7.00 & 6.08 & 6.10 & 0.40 & 17.758 & 2.38E$-0$4 & 2.51E$-0$4 & 4.85E$-0$4 \\ 

} \pagebreak

\massbin{6.20 }{ 7.20}{

  0.00-0.25 & 0.17 & 6.65 & 0.44 & 18.312 & 1.36E$+0$0 & 5.98E$-0$2 & 4.62E$-0$2 \\ 
  0.25-0.50 & 0.39 & 6.64 & 0.44 & 18.275 & 1.50E$+0$0 & 4.17E$-0$2 & 4.46E$-0$2 \\ 
  0.50-0.75 & 0.63 & 6.67 & 0.44 & 18.292 & 1.30E$+0$0 & 3.06E$-0$2 & 3.62E$-0$2 \\ 
  0.75-1.00 & 0.87 & 6.67 & 0.44 & 18.305 & 9.66E$-0$1 & 2.35E$-0$2 & 2.63E$-0$2 \\ 
  1.00-1.25 & 1.12 & 6.68 & 0.44 & 18.218 & 7.17E$-0$1 & 1.77E$-0$2 & 1.95E$-0$2 \\ 
  1.25-1.50 & 1.37 & 6.68 & 0.43 & 18.205 & 4.26E$-0$1 & 1.31E$-0$2 & 1.21E$-0$2 \\ 
  1.50-1.75 & 1.61 & 6.68 & 0.43 & 18.202 & 2.90E$-0$1 & 1.03E$-0$2 & 9.40E$-0$3 \\ 
  1.75-2.00 & 1.87 & 6.70 & 0.43 & 18.157 & 1.57E$-0$1 & 7.45E$-0$3 & 5.68E$-0$3 \\ 
  2.00-2.50 & 2.21 & 6.71 & 0.43 & 18.244 & 7.50E$-0$2 & 3.47E$-0$3 & 2.60E$-0$3 \\ 
  2.50-3.00 & 2.70 & 6.72 & 0.43 & 18.169 & 2.60E$-0$2 & 1.97E$-0$3 & 1.39E$-0$3 \\ 
  3.00-3.50 & 3.19 & 6.71 & 0.43 & 18.449 & 1.08E$-0$2 & 1.33E$-0$3 & 7.07E$-0$4 \\ 
  3.50-4.00 & 3.69 & 6.68 & 0.42 & 18.088 & 3.55E$-0$3 & 7.31E$-0$4 & 3.86E$-0$4 \\ 
  4.00-5.00 & 4.26 & 6.68 & 0.45 & 19.144 & 1.45E$-0$3 & 3.46E$-0$4 & 2.83E$-0$4 \\ 
  5.00-6.00 & 5.55 & 6.58 & 0.41 & 17.946 & 1.75E$-0$4 & 1.75E$-0$4 & 8.61E$-0$5 \\ 

} \pagebreak

\massbin{7.20 }{ 8.70}{

  0.00-0.25 & 0.16 & 7.84 & 0.44 & 18.819 & 7.58E$-0$1 & 3.95E$-0$2 & 5.35E$-0$2 \\ 
  0.25-0.50 & 0.38 & 7.88 & 0.44 & 18.765 & 9.06E$-0$1 & 2.80E$-0$2 & 3.11E$-0$2 \\ 
  0.50-0.75 & 0.63 & 7.85 & 0.44 & 18.781 & 7.89E$-0$1 & 2.02E$-0$2 & 2.26E$-0$2 \\ 
  0.75-1.00 & 0.88 & 7.85 & 0.44 & 18.734 & 5.83E$-0$1 & 1.46E$-0$2 & 1.59E$-0$2 \\ 
  1.00-1.25 & 1.12 & 7.87 & 0.44 & 18.731 & 4.24E$-0$1 & 1.14E$-0$2 & 1.15E$-0$2 \\ 
  1.25-1.50 & 1.37 & 7.86 & 0.43 & 18.653 & 2.89E$-0$1 & 8.56E$-0$3 & 7.86E$-0$3 \\ 
  1.50-1.75 & 1.62 & 7.89 & 0.43 & 18.680 & 1.65E$-0$1 & 6.00E$-0$3 & 4.59E$-0$3 \\ 
  1.75-2.00 & 1.87 & 7.85 & 0.44 & 18.779 & 1.17E$-0$1 & 4.85E$-0$3 & 3.51E$-0$3 \\ 
  2.00-2.50 & 2.21 & 7.89 & 0.44 & 18.804 & 5.34E$-0$2 & 2.24E$-0$3 & 1.54E$-0$3 \\ 
  2.50-3.00 & 2.70 & 7.87 & 0.43 & 18.748 & 1.95E$-0$2 & 1.28E$-0$3 & 7.02E$-0$4 \\ 
  3.00-3.50 & 3.19 & 7.93 & 0.43 & 18.890 & 6.28E$-0$3 & 7.44E$-0$4 & 2.66E$-0$4 \\ 
  3.50-4.00 & 3.71 & 7.88 & 0.43 & 18.772 & 2.50E$-0$3 & 4.32E$-0$4 & 1.85E$-0$4 \\ 
  4.00-5.00 & 4.36 & 7.88 & 0.43 & 18.936 & 1.17E$-0$3 & 2.42E$-0$4 & 1.53E$-0$4 \\ 
  5.00-6.00 & 5.26 & 7.98 & 0.43 & 19.251 & 2.03E$-0$4 & 9.31E$-0$5 & 1.21E$-0$4 \\ 

} \pagebreak

\massbin{10.85 }{ 12.85}{

  0.00-0.25 & 0.17 & 11.56 & 0.45 & 20.901 & 4.24E$-0$2 & 1.13E$-0$2 & 4.63E$-0$3 \\ 
  0.25-0.50 & 0.39 & 11.51 & 0.44 & 20.469 & 7.26E$-0$2 & 7.40E$-0$3 & 3.50E$-0$3 \\ 
  0.50-0.75 & 0.62 & 11.58 & 0.45 & 20.859 & 6.28E$-0$2 & 5.58E$-0$3 & 4.80E$-0$3 \\ 
  0.75-1.00 & 0.88 & 11.43 & 0.45 & 20.832 & 4.29E$-0$2 & 4.11E$-0$3 & 4.31E$-0$3 \\ 
  1.00-1.25 & 1.12 & 11.59 & 0.45 & 20.858 & 3.51E$-0$2 & 2.98E$-0$3 & 2.61E$-0$3 \\ 
  1.25-1.50 & 1.37 & 11.47 & 0.44 & 20.595 & 2.36E$-0$2 & 2.43E$-0$3 & 1.22E$-0$3 \\ 
  1.50-1.75 & 1.63 & 11.55 & 0.44 & 20.653 & 1.30E$-0$2 & 1.91E$-0$3 & 8.16E$-0$4 \\ 
  1.75-2.00 & 1.85 & 11.41 & 0.44 & 20.675 & 1.01E$-0$2 & 1.53E$-0$3 & 1.60E$-0$3 \\ 
  2.00-2.50 & 2.21 & 11.52 & 0.44 & 20.770 & 4.41E$-0$3 & 5.59E$-0$4 & 6.29E$-0$4 \\ 
  2.50-3.00 & 2.71 & 11.37 & 0.44 & 20.761 & 1.40E$-0$3 & 2.73E$-0$4 & 2.65E$-0$4 \\ 
  3.00-3.50 & 3.18 & 11.69 & 0.45 & 21.149 & 4.98E$-0$4 & 2.34E$-0$4 & 3.85E$-0$5 \\ 
  3.50-4.00 & 3.57 & 11.34 & 0.40 & 19.469 & 3.51E$-0$4 & 2.07E$-0$4 & 5.26E$-0$5 \\ 
  4.00-5.00 & 4.23 & 11.83 & 0.41 & 20.241 & 6.69E$-0$5 & 4.32E$-0$5 & 1.62E$-0$5 \\ 

}

\massbin{12.85 }{ 16.85}{

  0.00-0.25 & 0.15 & 13.83 & 0.45 & 22.325 & 4.21E$-0$2 & 1.54E$-0$2 & 5.61E$-0$3 \\ 
  0.25-0.50 & 0.40 & 13.34 & 0.46 & 22.267 & 2.18E$-0$2 & 9.75E$-0$3 & 6.32E$-0$4 \\ 
  0.50-0.75 & 0.64 & 13.76 & 0.46 & 22.449 & 1.85E$-0$2 & 4.48E$-0$3 & 1.08E$-0$3 \\ 
  0.75-1.00 & 0.87 & 13.93 & 0.45 & 22.507 & 9.92E$-0$3 & 2.88E$-0$3 & 5.70E$-0$4 \\ 
  1.00-1.25 & 1.08 & 13.33 & 0.44 & 21.690 & 5.75E$-0$3 & 2.25E$-0$3 & 3.79E$-0$4 \\ 
  1.25-1.50 & 1.37 & 13.72 & 0.44 & 22.071 & 8.60E$-0$3 & 2.21E$-0$3 & 5.42E$-0$4 \\ 
  1.50-1.75 & 1.63 & 13.49 & 0.45 & 22.199 & 6.57E$-0$3 & 1.94E$-0$3 & 4.84E$-0$4 \\ 
  1.75-2.00 & 1.88 & 13.77 & 0.47 & 23.052 & 2.88E$-0$3 & 1.19E$-0$3 & 1.43E$-0$4 \\ 
  2.00-2.50 & 2.27 & 13.68 & 0.43 & 21.676 & 9.69E$-0$4 & 6.04E$-0$4 & 6.87E$-0$5 \\ 
  2.50-3.00 & 2.79 & 14.13 & 0.45 & 22.798 & 3.52E$-0$4 & 2.14E$-0$4 & 6.36E$-0$5 \\ 
  3.00-3.50 & 3.04 & 13.99 & 0.51 & 24.267 & 5.10E$-0$4 & 3.61E$-0$4 & 9.74E$-0$5 \\ 

}

\end{longtable}

\pagebreak

\addtocontents{lot}{\  }
\addtocontents{lot}{\setlength{\baselineskip}{\singlespace}}

\begin{longtable}{|*{8}{c}|}
\caption[Invariant form $E d^3\sigma/dp^3$ for the deuterium cross section over the range 0.55 $\leq x_F \leq$ 0.8]{\label{table:d3sigma_last}Invariant form $E d^3\sigma/dp^3$ (in units of pb / GeV$^2$ / nucleon) for the deuterium cross section over the range 0.55 $\leq x_F \leq$ 0.8.  Statistical and point-to-point systematic uncertainties are shown.  An additional $\pm 6.5\%$ uncertainty in the normalization is common to all data points.} %\\

\addtocontents{lot}{\setlength{\baselineskip}{\doublespace}}
\endfirsthead
\caption{(continued)}\\
\myheading
\endhead

\myheading

\massbin{4.20 }{ 5.20}{

  0.00-0.25 & 0.17 & 4.86 & 0.63 & 24.768 & 1.87E$+0$0 & 1.98E$-0$1 & 2.17E$-0$1 \\ 
  0.25-0.50 & 0.38 & 4.80 & 0.62 & 24.530 & 2.43E$+0$0 & 1.57E$-0$1 & 1.45E$-0$1 \\ 
  0.50-0.75 & 0.63 & 4.80 & 0.62 & 24.519 & 2.11E$+0$0 & 1.11E$-0$1 & 9.94E$-0$2 \\ 
  0.75-1.00 & 0.87 & 4.79 & 0.62 & 24.617 & 1.35E$+0$0 & 7.68E$-0$2 & 5.95E$-0$2 \\ 
  1.00-1.25 & 1.12 & 4.75 & 0.62 & 24.357 & 8.18E$-0$1 & 5.43E$-0$2 & 3.50E$-0$2 \\ 
  1.25-1.50 & 1.36 & 4.76 & 0.62 & 24.526 & 4.82E$-0$1 & 3.97E$-0$2 & 2.05E$-0$2 \\ 
  1.50-1.75 & 1.61 & 4.81 & 0.62 & 24.426 & 3.07E$-0$1 & 2.91E$-0$2 & 1.34E$-0$2 \\ 
  1.75-2.00 & 1.88 & 4.77 & 0.62 & 24.499 & 1.69E$-0$1 & 2.32E$-0$2 & 8.97E$-0$3 \\ 
  2.00-2.50 & 2.22 & 4.71 & 0.61 & 24.381 & 6.25E$-0$2 & 8.96E$-0$3 & 3.70E$-0$3 \\ 
  2.50-3.00 & 2.68 & 4.71 & 0.63 & 24.876 & 2.10E$-0$2 & 5.21E$-0$3 & 2.21E$-0$3 \\ 
  3.00-3.50 & 3.19 & 4.94 & 0.61 & 24.447 & 9.63E$-0$3 & 3.94E$-0$3 & 1.46E$-0$3 \\ 
  3.50-4.00 & 3.76 & 4.33 & 0.57 & 22.878 & 2.57E$-0$3 & 2.57E$-0$3 & 5.88E$-0$4 \\ 

} \pagebreak

\massbin{5.20 }{ 6.20}{

  0.00-0.25 & 0.16 & 5.71 & 0.62 & 24.865 & 8.35E$-0$1 & 6.26E$-0$2 & 3.81E$-0$2 \\ 
  0.25-0.50 & 0.39 & 5.71 & 0.62 & 24.850 & 1.01E$+0$0 & 4.44E$-0$2 & 4.13E$-0$2 \\ 
  0.50-0.75 & 0.62 & 5.71 & 0.62 & 24.878 & 8.12E$-0$1 & 3.13E$-0$2 & 3.61E$-0$2 \\ 
  0.75-1.00 & 0.87 & 5.72 & 0.62 & 24.719 & 5.50E$-0$1 & 2.43E$-0$2 & 2.00E$-0$2 \\ 
  1.00-1.25 & 1.12 & 5.72 & 0.62 & 24.580 & 3.68E$-0$1 & 1.77E$-0$2 & 1.26E$-0$2 \\ 
  1.25-1.50 & 1.37 & 5.76 & 0.62 & 24.669 & 2.04E$-0$1 & 1.23E$-0$2 & 7.21E$-0$3 \\ 
  1.50-1.75 & 1.62 & 5.69 & 0.62 & 24.742 & 1.18E$-0$1 & 9.19E$-0$3 & 6.14E$-0$3 \\ 
  1.75-2.00 & 1.87 & 5.68 & 0.61 & 24.344 & 7.54E$-0$2 & 6.63E$-0$3 & 4.55E$-0$3 \\ 
  2.00-2.50 & 2.22 & 5.72 & 0.60 & 24.003 & 2.57E$-0$2 & 2.60E$-0$3 & 1.12E$-0$3 \\ 
  2.50-3.00 & 2.70 & 5.78 & 0.60 & 24.191 & 9.18E$-0$3 & 1.65E$-0$3 & 6.38E$-0$4 \\ 
  3.00-3.50 & 3.13 & 5.77 & 0.60 & 24.291 & 1.87E$-0$3 & 7.23E$-0$4 & 2.85E$-0$4 \\ 
  3.50-4.00 & 3.80 & 5.63 & 0.60 & 24.228 & 1.39E$-0$3 & 6.01E$-0$4 & 2.14E$-0$4 \\ 
  4.00-5.00 & 4.28 & 5.44 & 0.61 & 24.584 & 6.68E$-0$4 & 4.77E$-0$4 & 2.73E$-0$4 \\ 
  5.00-6.00 & 5.20 & 5.20 & 0.58 & 23.539 & 8.94E$-0$5 & 8.94E$-0$5 & 4.32E$-0$5 \\ 

} \pagebreak

\massbin{6.20 }{ 7.20}{

  0.00-0.25 & 0.16 & 6.67 & 0.62 & 24.848 & 3.72E$-0$1 & 2.94E$-0$2 & 2.95E$-0$2 \\ 
  0.25-0.50 & 0.39 & 6.68 & 0.62 & 25.117 & 4.08E$-0$1 & 2.24E$-0$2 & 1.52E$-0$2 \\ 
  0.50-0.75 & 0.63 & 6.68 & 0.62 & 25.057 & 3.27E$-0$1 & 1.51E$-0$2 & 1.14E$-0$2 \\ 
  0.75-1.00 & 0.87 & 6.68 & 0.62 & 24.953 & 2.68E$-0$1 & 1.16E$-0$2 & 8.92E$-0$3 \\ 
  1.00-1.25 & 1.12 & 6.67 & 0.62 & 25.048 & 1.83E$-0$1 & 8.74E$-0$3 & 7.14E$-0$3 \\ 
  1.25-1.50 & 1.37 & 6.68 & 0.62 & 24.898 & 1.07E$-0$1 & 6.52E$-0$3 & 4.26E$-0$3 \\ 
  1.50-1.75 & 1.62 & 6.67 & 0.62 & 24.864 & 4.77E$-0$2 & 3.97E$-0$3 & 1.90E$-0$3 \\ 
  1.75-2.00 & 1.86 & 6.68 & 0.61 & 24.666 & 3.51E$-0$2 & 3.05E$-0$3 & 1.35E$-0$3 \\ 
  2.00-2.50 & 2.22 & 6.69 & 0.61 & 24.696 & 1.46E$-0$2 & 1.48E$-0$3 & 6.16E$-0$4 \\ 
  2.50-3.00 & 2.69 & 6.71 & 0.62 & 25.020 & 1.47E$-0$3 & 4.78E$-0$4 & 8.58E$-0$5 \\ 
  3.00-3.50 & 3.17 & 6.66 & 0.62 & 25.152 & 1.97E$-0$3 & 5.49E$-0$4 & 1.53E$-0$4 \\ 
  3.50-4.00 & 3.79 & 6.76 & 0.64 & 25.814 & 8.57E$-0$4 & 3.98E$-0$4 & 1.09E$-0$4 \\ 
  4.00-5.00 & 4.19 & 6.61 & 0.62 & 25.158 & 1.83E$-0$4 & 2.79E$-0$4 & 4.14E$-0$5 \\ 

}

\massbin{7.20 }{ 8.70}{

0.00-0.25 & 0.17 & 7.80 & 0.62 & 25.221 & 2.22E$-0$1 & 1.99E$-0$2 & 9.47E$-0$3 \\ 
0.25-0.50 & 0.38 & 7.87 & 0.62 & 25.263 & 2.65E$-0$1 & 1.43E$-0$2 & 9.33E$-0$3 \\ 
0.50-0.75 & 0.63 & 7.87 & 0.62 & 25.279 & 1.87E$-0$1 & 9.69E$-0$3 & 5.86E$-0$3 \\ 
0.75-1.00 & 0.87 & 7.86 & 0.62 & 25.139 & 1.50E$-0$1 & 7.25E$-0$3 & 4.79E$-0$3 \\ 
1.00-1.25 & 1.12 & 7.87 & 0.62 & 25.355 & 1.10E$-0$1 & 5.56E$-0$3 & 3.50E$-0$3 \\ 
1.25-1.50 & 1.36 & 7.82 & 0.61 & 25.103 & 6.43E$-0$2 & 3.92E$-0$3 & 2.19E$-0$3 \\ 
1.50-1.75 & 1.62 & 7.86 & 0.61 & 25.116 & 3.56E$-0$2 & 2.61E$-0$3 & 1.34E$-0$3 \\ 
1.75-2.00 & 1.87 & 7.88 & 0.62 & 25.288 & 2.32E$-0$2 & 2.00E$-0$3 & 8.73E$-0$4 \\ 
2.00-2.50 & 2.20 & 7.88 & 0.62 & 25.242 & 8.51E$-0$3 & 8.18E$-0$4 & 3.37E$-0$4 \\ 
2.50-3.00 & 2.70 & 7.87 & 0.61 & 24.942 & 2.80E$-0$3 & 4.92E$-0$4 & 1.12E$-0$4 \\ 
3.00-3.50 & 3.26 & 7.90 & 0.61 & 25.003 & 1.23E$-0$3 & 3.06E$-0$4 & 7.02E$-0$5 \\ 
3.50-4.00 & 3.73 & 7.67 & 0.61 & 25.151 & 1.22E$-0$4 & 9.33E$-0$5 & 1.05E$-0$5 \\ 
4.00-5.00 & 4.24 & 7.65 & 0.59 & 24.606 & 1.25E$-0$4 & 1.04E$-0$4 & 3.65E$-0$5 \\ 

}

\massbin{10.85 }{ 12.85}{

  0.00-0.25 & 0.16 & 11.52 & 0.64 & 27.216 & 1.44E$-0$2 & 4.51E$-0$3 & 1.24E$-0$3 \\ 
  0.25-0.50 & 0.41 & 11.60 & 0.62 & 26.670 & 1.61E$-0$2 & 2.68E$-0$3 & 1.65E$-0$3 \\ 
  0.50-0.75 & 0.63 & 11.70 & 0.63 & 27.097 & 1.49E$-0$2 & 2.38E$-0$3 & 1.74E$-0$3 \\ 
  0.75-1.00 & 0.87 & 11.58 & 0.64 & 27.446 & 1.29E$-0$2 & 1.98E$-0$3 & 1.68E$-0$3 \\ 
  1.00-1.25 & 1.12 & 11.53 & 0.62 & 26.604 & 6.25E$-0$3 & 1.06E$-0$3 & 2.89E$-0$4 \\ 
  1.25-1.50 & 1.37 & 11.63 & 0.62 & 26.815 & 5.50E$-0$3 & 9.86E$-0$4 & 6.61E$-0$4 \\ 
  1.50-1.75 & 1.58 & 11.68 & 0.62 & 26.747 & 4.29E$-0$3 & 8.30E$-0$4 & 2.54E$-0$4 \\ 
  1.75-2.00 & 1.87 & 11.70 & 0.62 & 26.881 & 9.95E$-0$4 & 2.83E$-0$4 & 2.04E$-0$4 \\ 
  2.00-2.50 & 2.15 & 11.67 & 0.60 & 26.023 & 1.06E$-0$3 & 2.24E$-0$4 & 6.12E$-0$5 \\ 
  2.50-3.00 & 2.80 & 11.36 & 0.61 & 26.431 & 2.80E$-0$4 & 1.39E$-0$4 & 2.38E$-0$5 \\ 
  3.00-3.50 & 3.31 & 12.21 & 0.60 & 26.456 & 1.46E$-0$4 & 1.03E$-0$4 & 6.36E$-0$6 \\ 
  3.50-4.00 & 3.83 & 12.27 & 0.80 & 33.552 & 2.71E$-0$4 & 2.71E$-0$4 & 1.02E$-0$5 \\ 

}

\massbin{12.85 }{ 16.85}{

  0.00-0.25 & 0.14 & 14.46 & 0.62 & 27.955 & 3.32E$-0$2 & 1.97E$-0$2 & 2.14E$-0$2 \\ 
  0.25-0.50 & 0.37 & 13.42 & 0.60 & 26.899 & 2.82E$-0$3 & 1.77E$-0$3 & 3.48E$-0$4 \\ 
  0.50-0.75 & 0.62 & 13.79 & 0.63 & 27.915 & 5.32E$-0$3 & 1.60E$-0$3 & 5.34E$-0$4 \\ 
  0.75-1.00 & 0.88 & 13.35 & 0.59 & 26.661 & 2.37E$-0$3 & 9.32E$-0$4 & 2.15E$-0$4 \\ 
  1.00-1.25 & 1.09 & 13.35 & 0.62 & 27.545 & 2.26E$-0$3 & 7.94E$-0$4 & 1.91E$-0$4 \\ 
  1.25-1.50 & 1.40 & 13.17 & 0.65 & 28.395 & 4.50E$-0$3 & 2.60E$-0$3 & 1.17E$-0$4 \\ 
  1.50-1.75 & 1.64 & 13.43 & 0.62 & 27.718 & 1.20E$-0$3 & 4.93E$-0$4 & 1.23E$-0$4 \\ 
  1.75-2.00 & 1.88 & 13.35 & 0.61 & 27.239 & 3.15E$-0$4 & 1.91E$-0$4 & 2.67E$-0$5 \\ 
  2.00-2.50 & 2.18 & 13.31 & 0.58 & 26.362 & 2.12E$-0$4 & 1.15E$-0$4 & 1.97E$-0$5 \\ 
  2.50-3.00 & 2.76 & 13.10 & 0.61 & 27.138 & 7.51E$-0$5 & 6.00E$-0$5 & 1.25E$-0$5 \\ 
  3.00-3.50 & 3.29 & 16.01 & 0.64 & 29.691 & 4.55E$-0$4 & 4.55E$-0$4 & 4.93E$-0$4 \\ 
  3.50-4.00 & 3.66 & 15.77 & 0.61 & 28.534 & 4.06E$-0$5 & 4.06E$-0$5 & 1.43E$-0$5 \\ 

}

\end{longtable}
